Realification of stably trivial vector bundles

The set of stably trivial complex vector bundles over complex projective spaces and spheres has a natural group structure when the corank is small enough. With respect to this group structure, the operations of taking the underlying real vector bundle (realification) and of adding a trivial line bundle (stabilisation), are group homomorphisms. Building on Hu's recent enumerations of stably trivial complex bundles, we compute these homomorphisms in a range by using Weiss calculus to translate the problem to stable homotopy theory.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.7]
\tikzset{radius= 0.05}

\node at (7.8,-0.5) {\small{$8k+8$}};

\clip (-1.0,-1.0) rectangle ( 8.2,  6.5);
\fill[gray!40] (5.5,0) rectangle (8,8);
\fill[gray!60] (6.5,0) rectangle (8,8);
\draw[color=lightgray] (0,0) grid [step=2]  (8,6);

\node at (0,-0.5) {\small{$8k$}};
\node at (4,-0.5) {\small{$8k+4$}};

\draw [cyan, thick, dashed, ->]  (5, 1) --(4.05, 2.95);

\foreach \s in {0,2,...,6}
{
\def\ss{\s-0};
\node at (-0.5,\ss) {\small{$\s$}};
}

% --------------------- Draw dots ----------------

% 0_0 at (1,0,0)
\draw [fill] ( 1.00, 0.00) circle;
\node [left] at  ( 1.00, 0.00) {\tiny{0}};

% 0_1 at (3,0,0)
\draw [fill] ( 3.00, 0.00) circle;
\node [left] at  ( 3.00, 0.00) {\tiny{1}};

% 1_0 at (1,1,0)
\draw [fill] ( 1.00, 1.00) circle;
\node [left] at  ( 1.00, 1.00) {\tiny{0}};

% 1_1 at (2,1,0)
\draw [fill] ( 2.00, 1.00) circle;
\node [left] at  ( 2.00, 1.00) {\tiny{1}};

% 1_2 at (3,1,0)
\draw [fill] ( 3.00, 1.00) circle;
\node [left] at  ( 3.00, 1.00) {\tiny{2}};

% 1_3 at (4,1,0)
\draw [fill] ( 4.00, 1.00) circle;
\node [left] at  ( 4.00, 1.00) {\tiny{3}};

% 1_4 at (5,1,0)
\draw [fill] ( 5.00, 1.00) circle;
\node [left] at  ( 5.00, 1.00) {\tiny{4}};

% 1_5 at (6,1,0)
\draw [fill] ( 6.00, 1.00) circle;
\node [left] at  ( 6.00, 1.00) {\tiny{5}};

% 1_6 at (8,1,0)
\draw [fill] ( 8.07, 0.93) circle;
\node [left] at  ( 8.07, 0.93) {\tiny{6}};

% 1_7 at (8,1,1)
\draw [fill] ( 7.93, 1.07) circle;
\node [left] at  ( 7.93, 1.07) {\tiny{7}};

% 1_8 at (10,1,0)
\draw [fill] (10.00, 1.00) circle;
\node [left] at  (10.00, 1.00) {\tiny{8}};

% 1_9 at (16,1,0)
\draw [fill] (16.00, 1.00) circle;
\node [left] at  (16.00, 1.00) {\tiny{9}};

% 2_0 at (1,2,0)
\draw [fill] ( 1.00, 2.00) circle;
\node [left] at  ( 1.00, 2.00) {\tiny{0}};

% 2_1 at (3,2,0)
\draw [fill] ( 3.07, 1.93) circle;
\node [left] at  ( 3.07, 1.93) {\tiny{1}};

% 2_2 at (3,2,1)
\draw [fill] ( 2.93, 2.07) circle;
\node [left] at  ( 2.93, 2.07) {\tiny{2}};

% 2_3 at (4,2,0)
\draw [fill] ( 4.00, 2.00) circle;
\node [left] at  ( 4.00, 2.00) {\tiny{3}};

% 2_4 at (5,2,0)
\draw [fill] ( 5.00, 2.00) circle;
\node [left] at  ( 5.00, 2.00) {\tiny{4}};

% 2_5 at (6,2,0)
\draw [fill] ( 6.00, 2.00) circle;
\node [left] at  ( 6.00, 2.00) {\tiny{5}};

% 2_6 at (7,2,0)
\draw [fill] ( 7.00, 2.00) circle;
\node [left] at  ( 7.00, 2.00) {\tiny{6}};

% 2_7 at (8,2,0)
\draw [fill] ( 8.07, 1.93) circle;
\node [left] at  ( 8.07, 1.93) {\tiny{7}};

% 2_8 at (8,2,1)
\draw [fill] ( 7.93, 2.07) circle;
\node [left] at  ( 7.93, 2.07) {\tiny{8}};

% 2_9 at (9,2,0)
\draw [fill] ( 9.07, 1.93) circle;
\node [left] at  ( 9.07, 1.93) {\tiny{9}};

% 2_10 at (9,2,1)
\draw [fill] ( 8.93, 2.07) circle;
\node [left] at  ( 8.93, 2.07) {\tiny{10}};

% 2_11 at (10,2,0)
\draw [fill] (10.00, 2.00) circle;
\node [left] at  (10.00, 2.00) {\tiny{11}};

% 2_12 at (11,2,0)
\draw [fill] (11.00, 2.00) circle;
\node [left] at  (11.00, 2.00) {\tiny{12}};

% 2_13 at (12,2,0)
\draw [fill] (12.00, 2.00) circle;
\node [left] at  (12.00, 2.00) {\tiny{13}};

% 2_14 at (15,2,0)
\draw [fill] (15.00, 2.00) circle;
\node [left] at  (15.00, 2.00) {\tiny{14}};

% 2_15 at (16,2,0)
\draw [fill] (16.00, 2.00) circle;
\node [left] at  (16.00, 2.00) {\tiny{15}};

% 3_0 at (1,3,0)
\draw [fill] ( 1.00, 3.00) circle;
\node [left] at  ( 1.00, 3.00) {\tiny{0}};

% 3_1 at (3,3,0)
\draw [fill] ( 3.00, 3.00) circle;
\node [left] at  ( 3.00, 3.00) {\tiny{1}};

% 3_2 at (4,3,0)
\draw [fill] ( 4.00, 3.00) circle;
\node [left] at  ( 4.00, 3.00) {\tiny{2}};

% 3_3 at (5,3,0)
\draw [fill] ( 5.00, 3.00) circle;
\node [left] at  ( 5.00, 3.00) {\tiny{3}};

% 3_4 at (8,3,0)
\draw [fill] ( 8.07, 2.93) circle;
\node [left] at  ( 8.07, 2.93) {\tiny{4}};

% 3_5 at (8,3,1)
\draw [fill] ( 7.93, 3.07) circle;
\node [left] at  ( 7.93, 3.07) {\tiny{5}};

% 3_6 at (9,3,0)
\draw [fill] ( 9.00, 3.00) circle;
\node [left] at  ( 9.00, 3.00) {\tiny{6}};

% 3_7 at (10,3,0)
\draw [fill] (10.07, 2.93) circle;
\node [left] at  (10.07, 2.93) {\tiny{7}};

% 3_8 at (10,3,1)
\draw [fill] ( 9.93, 3.07) circle;
\node [left] at  ( 9.93, 3.07) {\tiny{8}};

% 3_9 at (11,3,0)
\draw [fill] (11.00, 3.00) circle;
\node [left] at  (11.00, 3.00) {\tiny{9}};

% 3_10 at (12,3,0)
\draw [fill] (12.00, 3.00) circle;
\node [left] at  (12.00, 3.00) {\tiny{10}};

% 3_11 at (14,3,0)
\draw [fill] (14.00, 3.00) circle;
\node [left] at  (14.00, 3.00) {\tiny{11}};

% 3_12 at (15,3,0)
\draw [fill] (15.00, 3.00) circle;
\node [left] at  (15.00, 3.00) {\tiny{12}};

% 3_13 at (16,3,0)
\draw [fill] (16.00, 3.00) circle;
\node [left] at  (16.00, 3.00) {\tiny{13}};

% 4_0 at (1,4,0)
\draw [fill] ( 1.00, 4.00) circle;
\node [left] at  ( 1.00, 4.00) {\tiny{0}};

% 4_1 at (3,4,0)
\draw [fill] ( 3.00, 4.00) circle;
\node [left] at  ( 3.00, 4.00) {\tiny{1}};

% 4_2 at (5,4,0)
\draw [fill] ( 5.00, 4.00) circle;
\node [left] at  ( 5.00, 4.00) {\tiny{2}};

% 4_3 at (8,4,0)
\draw [fill] ( 8.00, 4.00) circle;
\node [left] at  ( 8.00, 4.00) {\tiny{3}};

% 4_4 at (10,4,0)
\draw [fill] (10.07, 3.93) circle;
\node [left] at  (10.07, 3.93) {\tiny{4}};

% 4_5 at (10,4,1)
\draw [fill] ( 9.93, 4.07) circle;
\node [left] at  ( 9.93, 4.07) {\tiny{5}};

% 4_6 at (12,4,0)
\draw [fill] (12.00, 4.00) circle;
\node [left] at  (12.00, 4.00) {\tiny{6}};

% 4_7 at (14,4,0)
\draw [fill] (14.00, 4.00) circle;
\node [left] at  (14.00, 4.00) {\tiny{7}};

% 4_8 at (15,4,0)
\draw [fill] (15.00, 4.00) circle;
\node [left] at  (15.00, 4.00) {\tiny{8}};

% 4_9 at (16,4,0)
\draw [fill] (16.00, 4.00) circle;
\node [left] at  (16.00, 4.00) {\tiny{9}};

% 5_0 at (1,5,0)
\draw [fill] ( 1.00, 5.00) circle;
\node [left] at  ( 1.00, 5.00) {\tiny{0}};

% 5_1 at (3,5,0)
\draw [fill] ( 3.00, 5.00) circle;
\node [left] at  ( 3.00, 5.00) {\tiny{1}};

% 5_2 at (5,5,0)
\draw [fill] ( 5.00, 5.00) circle;
\node [left] at  ( 5.00, 5.00) {\tiny{2}};

% 5_3 at (10,5,0)
\draw [fill] (10.00, 5.00) circle;
\node [left] at  (10.00, 5.00) {\tiny{3}};

% 5_4 at (12,5,0)
\draw [fill] (12.07, 4.93) circle;
\node [left] at  (12.07, 4.93) {\tiny{4}};

% 5_5 at (12,5,1)
\draw [fill] (11.93, 5.07) circle;
\node [left] at  (11.93, 5.07) {\tiny{5}};

% 5_6 at (14,5,0)
\draw [fill] (14.00, 5.00) circle;
\node [left] at  (14.00, 5.00) {\tiny{6}};

% 5_7 at (15,5,0)
\draw [fill] (15.00, 5.00) circle;
\node [left] at  (15.00, 5.00) {\tiny{7}};

% 5_8 at (16,5,0)
\draw [fill] (16.14, 4.86) circle;
\node [left] at  (16.14, 4.86) {\tiny{8}};

% 5_9 at (16,5,1)
\draw [fill] (16.00, 5.00) circle;
\node [left] at  (16.00, 5.00) {\tiny{9}};

% 5_10 at (16,5,2)
\draw [fill] (15.86, 5.14) circle;
\node [left] at  (15.86, 5.14) {\tiny{10}};

% 6_0 at (1,6,0)
\draw [fill] ( 1.00, 6.00) circle;
\node [left] at  ( 1.00, 6.00) {\tiny{0}};

% 6_1 at (3,6,0)
\draw [fill] ( 3.00, 6.00) circle;
\node [left] at  ( 3.00, 6.00) {\tiny{1}};

% 6_2 at (5,6,0)
\draw [fill] ( 5.00, 6.00) circle;
\node [left] at  ( 5.00, 6.00) {\tiny{2}};

% 6_3 at (11,6,0)
\draw [fill] (11.00, 6.00) circle;
\node [left] at  (11.00, 6.00) {\tiny{3}};

% 6_4 at (12,6,0)
\draw [fill] (12.00, 6.00) circle;
\node [left] at  (12.00, 6.00) {\tiny{4}};

% 6_5 at (14,6,0)
\draw [fill] (14.00, 6.00) circle;
\node [left] at  (14.00, 6.00) {\tiny{5}};

% 6_6 at (15,6,0)
\draw [fill] (15.00, 6.00) circle;
\node [left] at  (15.00, 6.00) {\tiny{6}};

% 6_7 at (16,6,0)
\draw [fill] (16.07, 5.93) circle;
\node [left] at  (16.07, 5.93) {\tiny{7}};

% 6_8 at (16,6,1)
\draw [fill] (15.93, 6.07) circle;
\node [left] at  (15.93, 6.07) {\tiny{8}};

% 7_0 at (1,7,0)
\draw [fill] ( 1.00, 7.00) circle;
\node [left] at  ( 1.00, 7.00) {\tiny{0}};

% 7_1 at (3,7,0)
\draw [fill] ( 3.00, 7.00) circle;
\node [left] at  ( 3.00, 7.00) {\tiny{1}};

% 7_2 at (5,7,0)
\draw [fill] ( 5.00, 7.00) circle;
\node [left] at  ( 5.00, 7.00) {\tiny{2}};

% 7_3 at (12,7,0)
\draw [fill] (12.00, 7.00) circle;
\node [left] at  (12.00, 7.00) {\tiny{3}};

% 7_4 at (16,7,0)
\draw [fill] (16.07, 6.93) circle;
\node [left] at  (16.07, 6.93) {\tiny{4}};

% 7_5 at (16,7,1)
\draw [fill] (15.93, 7.07) circle;
\node [left] at  (15.93, 7.07) {\tiny{5}};

% 8_0 at (1,8,0)
\draw [fill] ( 1.00, 8.00) circle;
\node [left] at  ( 1.00, 8.00) {\tiny{0}};

% 8_1 at (3,8,0)
\draw [fill] ( 3.00, 8.00) circle;
\node [left] at  ( 3.00, 8.00) {\tiny{1}};

% 8_2 at (5,8,0)
\draw [fill] ( 5.00, 8.00) circle;
\node [left] at  ( 5.00, 8.00) {\tiny{2}};

% 8_3 at (16,8,0)
\draw [fill] (16.00, 8.00) circle;
\node [left] at  (16.00, 8.00) {\tiny{3}};

% --------------------- Draw lines ----------------

% 1_0 at (1,1,0) -> 0_0 at (1,0,0)
\draw ( 1.00, 1.00) --( 1.00, 0.00);

% 1_1 at (2,1,0) -> 0_0 at (1,0,0)
\draw ( 2.00, 1.00) --( 1.00, 0.00);

% 1_2 at (3,1,0) -> 0_1 at (3,0,0)
\draw ( 3.00, 1.00) --( 3.00, 0.00);

% 1_3 at (4,1,0) -> 0_0 at (1,0,0)
\draw [dashed]  ( 4.00, 1.00) --( 1.00, 0.00);

% 1_5 at (6,1,0) -> 0_1 at (3,0,0)
\draw [dashed]  ( 6.00, 1.00) --( 3.00, 0.00);

% 2_0 at (1,2,0) -> 1_0 at (1,1,0)
\draw ( 1.00, 2.00) --( 1.00, 1.00);

% 2_1 at (3,2,0) -> 1_1 at (2,1,0)
\draw ( 3.07, 1.93) --( 2.00, 1.00);

% 2_2 at (3,2,1) -> 1_2 at (3,1,0)
\draw ( 2.93, 2.07) --( 3.00, 1.00);

% 2_3 at (4,2,0) -> 1_0 at (1,1,0)
\draw [dashed]  ( 4.00, 2.00) --( 1.00, 1.00);

% 2_3 at (4,2,0) -> 1_3 at (4,1,0)
\draw ( 4.00, 2.00) --( 4.00, 1.00);

% 2_4 at (5,2,0) -> 1_4 at (5,1,0)
\draw ( 5.00, 2.00) --( 5.00, 1.00);

% 2_5 at (6,2,0) -> 1_2 at (3,1,0)
\draw [dashed]  ( 6.00, 2.00) --( 3.00, 1.00);

% 2_5 at (6,2,0) -> 1_4 at (5,1,0)
\draw ( 6.00, 2.00) --( 5.00, 1.00);

% 2_5 at (6,2,0) -> 1_5 at (6,1,0)
\draw ( 6.00, 2.00) --( 6.00, 1.00);

% 2_6 at (7,2,0) -> 1_3 at (4,1,0)
\draw [dashed]  ( 7.00, 2.00) --( 4.00, 1.00);

% 2_7 at (8,2,0) -> 1_6 at (8,1,0)
\draw ( 8.07, 1.93) --( 8.07, 0.93);

% 2_8 at (8,2,1) -> 1_4 at (5,1,0)
\draw [dashed]  ( 7.93, 2.07) --( 5.00, 1.00);

% 2_8 at (8,2,1) -> 1_7 at (8,1,1)
\draw ( 7.93, 2.07) --( 7.93, 1.07);

% 2_9 at (9,2,0) -> 1_6 at (8,1,0)
\draw ( 9.07, 1.93) --( 8.07, 0.93);

% 2_10 at (9,2,1) -> 1_5 at (6,1,0)
\draw [dashed]  ( 8.93, 2.07) --( 6.00, 1.00);

% 2_10 at (9,2,1) -> 1_7 at (8,1,1)
\draw ( 8.93, 2.07) --( 7.93, 1.07);

% 2_11 at (10,2,0) -> 1_8 at (10,1,0)
\draw (10.00, 2.00) --(10.00, 1.00);

% 2_12 at (11,2,0) -> 1_7 at (8,1,1)
\draw [dashed]  (11.00, 2.00) --( 7.93, 1.07);

% 2_15 at (16,2,0) -> 1_9 at (16,1,0)
\draw (16.00, 2.00) --(16.00, 1.00);

% 2_17 at (17,2,1) -> 1_9 at (16,1,0)
\draw (16.93, 2.07) --(16.00, 1.00);

% 2_20 at (19,2,1) -> 1_9 at (16,1,0)
\draw [dashed]  (18.93, 2.07) --(16.00, 1.00);

% 3_0 at (1,3,0) -> 2_0 at (1,2,0)
\draw ( 1.00, 3.00) --( 1.00, 2.00);

% 3_1 at (3,3,0) -> 2_2 at (3,2,1)
\draw ( 3.00, 3.00) --( 2.93, 2.07);

% 3_2 at (4,3,0) -> 2_0 at (1,2,0)
\draw [dashed]  ( 4.00, 3.00) --( 1.00, 2.00);

% 3_2 at (4,3,0) -> 2_1 at (3,2,0)
\draw ( 4.00, 3.00) --( 3.07, 1.93);

% 3_2 at (4,3,0) -> 2_3 at (4,2,0)
\draw ( 4.00, 3.00) --( 4.00, 2.00);

% 3_3 at (5,3,0) -> 2_4 at (5,2,0)
\draw ( 5.00, 3.00) --( 5.00, 2.00);

% 3_4 at (8,3,0) -> 2_7 at (8,2,0)
\draw ( 8.07, 2.93) --( 8.07, 1.93);

% 3_5 at (8,3,1) -> 2_4 at (5,2,0)
\draw [dashed]  ( 7.93, 3.07) --( 5.00, 2.00);

% 3_5 at (8,3,1) -> 2_8 at (8,2,1)
\draw ( 7.93, 3.07) --( 7.93, 2.07);

% 3_7 at (10,3,0) -> 2_6 at (7,2,0)
\draw [dashed]  (10.07, 2.93) --( 7.00, 2.00);

% 3_7 at (10,3,0) -> 2_9 at (9,2,0)
\draw (10.07, 2.93) --( 9.07, 1.93);

% 3_8 at (10,3,1) -> 2_11 at (10,2,0)
\draw ( 9.93, 3.07) --(10.00, 2.00);

% 3_9 at (11,3,0) -> 2_8 at (8,2,1)
\draw [dashed]  (11.00, 3.00) --( 7.93, 2.07);

% 3_9 at (11,3,0) -> 2_12 at (11,2,0)
\draw (11.00, 3.00) --(11.00, 2.00);

% 3_10 at (12,3,0) -> 2_13 at (12,2,0)
\draw (12.00, 3.00) --(12.00, 2.00);

% 3_11 at (14,3,0) -> 2_12 at (11,2,0)
\draw [dashed]  (14.00, 3.00) --(11.00, 2.00);

% 3_12 at (15,3,0) -> 2_14 at (15,2,0)
\draw (15.00, 3.00) --(15.00, 2.00);

% 3_13 at (16,3,0) -> 2_15 at (16,2,0)
\draw (16.00, 3.00) --(16.00, 2.00);

% 3_18 at (19,3,1) -> 2_15 at (16,2,0)
\draw [dashed]  (18.93, 3.07) --(16.00, 2.00);

% 4_0 at (1,4,0) -> 3_0 at (1,3,0)
\draw ( 1.00, 4.00) --( 1.00, 3.00);

% 4_1 at (3,4,0) -> 3_1 at (3,3,0)
\draw ( 3.00, 4.00) --( 3.00, 3.00);

% 4_2 at (5,4,0) -> 3_3 at (5,3,0)
\draw ( 5.00, 4.00) --( 5.00, 3.00);

% 4_3 at (8,4,0) -> 3_4 at (8,3,0)
\draw ( 8.00, 4.00) --( 8.07, 2.93);

% 4_4 at (10,4,0) -> 3_6 at (9,3,0)
\draw (10.07, 3.93) --( 9.00, 3.00);

% 4_5 at (10,4,1) -> 3_8 at (10,3,1)
\draw ( 9.93, 4.07) --( 9.93, 3.07);

% 4_6 at (12,4,0) -> 3_10 at (12,3,0)
\draw (12.00, 4.00) --(12.00, 3.00);

% 4_9 at (16,4,0) -> 3_13 at (16,3,0)
\draw (16.00, 4.00) --(16.00, 3.00);

% 4_14 at (19,4,1) -> 3_13 at (16,3,0)
\draw [dashed]  (18.93, 4.07) --(16.00, 3.00);

% 5_0 at (1,5,0) -> 4_0 at (1,4,0)
\draw ( 1.00, 5.00) --( 1.00, 4.00);

% 5_1 at (3,5,0) -> 4_1 at (3,4,0)
\draw ( 3.00, 5.00) --( 3.00, 4.00);

% 5_2 at (5,5,0) -> 4_2 at (5,4,0)
\draw ( 5.00, 5.00) --( 5.00, 4.00);

% 5_5 at (12,5,1) -> 4_6 at (12,4,0)
\draw (11.93, 5.07) --(12.00, 4.00);

% 5_6 at (14,5,0) -> 4_7 at (14,4,0)
\draw (14.00, 5.00) --(14.00, 4.00);

% 5_7 at (15,5,0) -> 4_8 at (15,4,0)
\draw (15.00, 5.00) --(15.00, 4.00);

% 5_9 at (16,5,1) -> 4_8 at (15,4,0)
\draw (16.00, 5.00) --(15.00, 4.00);

% 5_10 at (16,5,2) -> 4_9 at (16,4,0)
\draw (15.86, 5.14) --(16.00, 4.00);

% 5_11 at (17,5,0) -> 4_7 at (14,4,0)
\draw [dashed]  (17.00, 5.00) --(14.00, 4.00);

% 5_12 at (18,5,0) -> 4_8 at (15,4,0)
\draw [dashed]  (18.07, 4.93) --(15.00, 4.00);

% 6_0 at (1,6,0) -> 5_0 at (1,5,0)
\draw ( 1.00, 6.00) --( 1.00, 5.00);

% 6_1 at (3,6,0) -> 5_1 at (3,5,0)
\draw ( 3.00, 6.00) --( 3.00, 5.00);

% 6_2 at (5,6,0) -> 5_2 at (5,5,0)
\draw ( 5.00, 6.00) --( 5.00, 5.00);

% 6_3 at (11,6,0) -> 5_3 at (10,5,0)
\draw (11.00, 6.00) --(10.00, 5.00);

% 6_4 at (12,6,0) -> 5_4 at (12,5,0)
\draw (12.00, 6.00) --(12.07, 4.93);

% 6_5 at (14,6,0) -> 5_6 at (14,5,0)
\draw (14.00, 6.00) --(14.00, 5.00);

% 6_6 at (15,6,0) -> 5_4 at (12,5,0)
\draw [dashed]  (15.00, 6.00) --(12.07, 4.93);

% 6_6 at (15,6,0) -> 5_7 at (15,5,0)
\draw (15.00, 6.00) --(15.00, 5.00);

% 6_7 at (16,6,0) -> 5_8 at (16,5,0)
\draw (16.07, 5.93) --(16.14, 4.86);

% 6_8 at (16,6,1) -> 5_10 at (16,5,2)
\draw (15.93, 6.07) --(15.86, 5.14);

% 6_9 at (17,6,0) -> 5_9 at (16,5,1)
\draw (17.07, 5.93) --(16.00, 5.00);

% 6_10 at (17,6,1) -> 5_6 at (14,5,0)
\draw [dashed]  (16.93, 6.07) --(14.00, 5.00);

% 6_10 at (17,6,1) -> 5_8 at (16,5,0)
\draw (16.93, 6.07) --(16.14, 4.86);

% 6_11 at (18,6,0) -> 5_7 at (15,5,0)
\draw [dashed]  (18.07, 5.93) --(15.00, 5.00);

% 7_0 at (1,7,0) -> 6_0 at (1,6,0)
\draw ( 1.00, 7.00) --( 1.00, 6.00);

% 7_1 at (3,7,0) -> 6_1 at (3,6,0)
\draw ( 3.00, 7.00) --( 3.00, 6.00);

% 7_2 at (5,7,0) -> 6_2 at (5,6,0)
\draw ( 5.00, 7.00) --( 5.00, 6.00);

% 7_3 at (12,7,0) -> 6_3 at (11,6,0)
\draw (12.00, 7.00) --(11.00, 6.00);

% 7_3 at (12,7,0) -> 6_4 at (12,6,0)
\draw (12.00, 7.00) --(12.00, 6.00);

% 7_4 at (16,7,0) -> 6_7 at (16,6,0)
\draw (16.07, 6.93) --(16.07, 5.93);

% 7_5 at (16,7,1) -> 6_8 at (16,6,1)
\draw (15.93, 7.07) --(15.93, 6.07);

% 8_0 at (1,8,0) -> 7_0 at (1,7,0)
\draw ( 1.00, 8.00) --( 1.00, 7.00);

% 8_1 at (3,8,0) -> 7_1 at (3,7,0)
\draw ( 3.00, 8.00) --( 3.00, 7.00);

% 8_2 at (5,8,0) -> 7_2 at (5,7,0)
\draw ( 5.00, 8.00) --( 5.00, 7.00);

% 8_3 at (16,8,0) -> 7_5 at (16,7,1)
\draw (16.00, 8.00) --(15.93, 7.07);

% 9_0 at (1,9,0) -> 8_0 at (1,8,0)
\draw ( 1.00, 9.00) --( 1.00, 8.00);

% 9_1 at (3,9,0) -> 8_1 at (3,8,0)
\draw ( 3.00, 9.00) --( 3.00, 8.00);

% 9_2 at (5,9,0) -> 8_2 at (5,8,0)
\draw ( 5.00, 9.00) --( 5.00, 8.00);

\end{tikzpicture}
\quad \quad
\begin{tikzpicture}[scale=0.7]

\tikzset{radius= 0.05}

\node at (9.7,-0.5) {\small{$8k+10$}};

\clip (1,-1.0) rectangle ( 10.2,  6.5);
\fill[gray!40] (7.5,0) rectangle (10,6.5);
\fill[gray!60] (8.5,0) rectangle (10,6.5);

\draw[color=lightgray] (2,0) grid [step=2]  (10,6);

\node at (2,-0.5) {\small{$8k+2$}};
\node at (6,-0.5) {\small{$8k+6$}};

\draw [cyan, thick, dashed, ->]  (7, 0) --(6.05, 1.95);

\foreach \s in {0,2,...,6}
{
\def\ss{\s-0};
\node at (1.5,\ss) {$\s$};
}

% --------------------- Draw dots ----------------

% 0_0 at (3,0,0)
\draw [fill] ( 3.00, 0.00) circle;
\node [left] at  ( 3.00, 0.00) {\tiny{0}};

% 0_1 at (7,0,0)
\draw [fill] ( 7.00, 0.00) circle;
\node [left] at  ( 7.00, 0.00) {\tiny{1}};

% 1_0 at (3,1,0)
\draw [fill] ( 3.00, 1.00) circle;
\node [left] at  ( 3.00, 1.00) {\tiny{0}};

% 1_1 at (5,1,0)
\draw [fill] ( 5.00, 1.00) circle;
\node [left] at  ( 5.00, 1.00) {\tiny{1}};

% 1_2 at (6,1,0)
\draw [fill] ( 6.00, 1.00) circle;
\node [left] at  ( 6.00, 1.00) {\tiny{2}};

% 1_3 at (7,1,0)
\draw [fill] ( 7.00, 1.00) circle;
\node [left] at  ( 7.00, 1.00) {\tiny{3}};

% 1_4 at (8,1,0)
\draw [fill] ( 8.07, 0.93) circle;
\node [left] at  ( 8.07, 0.93) {\tiny{4}};

% 1_5 at (8,1,1)
\draw [fill] ( 7.93, 1.07) circle;
\node [left] at  ( 7.93, 1.07) {\tiny{5}};

% 1_6 at (10,1,0)
\draw [fill] (10.07, 0.93) circle;
\node [left] at  (10.07, 0.93) {\tiny{6}};

% 1_7 at (10,1,1)
\draw [fill] ( 9.93, 1.07) circle;
\node [left] at  ( 9.93, 1.07) {\tiny{7}};

% 1_8 at (14,1,0)
\draw [fill] (14.00, 1.00) circle;
\node [left] at  (14.00, 1.00) {\tiny{8}};

% 2_0 at (3,2,0)
\draw [fill] ( 3.00, 2.00) circle;
\node [left] at  ( 3.00, 2.00) {\tiny{0}};

% 2_1 at (5,2,0)
\draw [fill] ( 5.00, 2.00) circle;
\node [left] at  ( 5.00, 2.00) {\tiny{1}};

% 2_2 at (6,2,0)
\draw [fill] ( 6.00, 2.00) circle;
\node [left] at  ( 6.00, 2.00) {\tiny{2}};

% 2_3 at (7,2,0)
\draw [fill] ( 7.00, 2.00) circle;
\node [left] at  ( 7.00, 2.00) {\tiny{3}};

% 2_4 at (8,2,0)
\draw [fill] ( 8.00, 2.00) circle;
\node [left] at  ( 8.00, 2.00) {\tiny{4}};

% 2_5 at (9,2,0)
\draw [fill] ( 9.07, 1.93) circle;
\node [left] at  ( 9.07, 1.93) {\tiny{5}};

% 2_6 at (9,2,1)
\draw [fill] ( 8.93, 2.07) circle;
\node [left] at  ( 8.93, 2.07) {\tiny{6}};

% 2_7 at (10,2,0)
\draw [fill] (10.07, 1.93) circle;
\node [left] at  (10.07, 1.93) {\tiny{7}};

% 2_8 at (10,2,1)
\draw [fill] ( 9.93, 2.07) circle;
\node [left] at  ( 9.93, 2.07) {\tiny{8}};

% 2_9 at (11,2,0)
\draw [fill] (11.00, 2.00) circle;
\node [left] at  (11.00, 2.00) {\tiny{9}};

% 2_10 at (12,2,0)
\draw [fill] (12.00, 2.00) circle;
\node [left] at  (12.00, 2.00) {\tiny{10}};

% 2_11 at (13,2,0)
\draw [fill] (13.00, 2.00) circle;
\node [left] at  (13.00, 2.00) {\tiny{11}};

% 2_12 at (14,2,0)
\draw [fill] (14.00, 2.00) circle;
\node [left] at  (14.00, 2.00) {\tiny{12}};

% 2_13 at (15,2,0)
\draw [fill] (15.00, 2.00) circle;
\node [left] at  (15.00, 2.00) {\tiny{13}};

% 3_0 at (3,3,0)
\draw [fill] ( 3.00, 3.00) circle;
\node [left] at  ( 3.00, 3.00) {\tiny{0}};

% 3_1 at (5,3,0)
\draw [fill] ( 5.00, 3.00) circle;
\node [left] at  ( 5.00, 3.00) {\tiny{1}};

% 3_2 at (7,3,0)
\draw [fill] ( 7.00, 3.00) circle;
\node [left] at  ( 7.00, 3.00) {\tiny{2}};

% 3_3 at (8,3,0)
\draw [fill] ( 8.00, 3.00) circle;
\node [left] at  ( 8.00, 3.00) {\tiny{3}};

% 3_4 at (10,3,0)
\draw [fill] (10.07, 2.93) circle;
\node [left] at  (10.07, 2.93) {\tiny{4}};

% 3_5 at (10,3,1)
\draw [fill] ( 9.93, 3.07) circle;
\node [left] at  ( 9.93, 3.07) {\tiny{5}};

% 3_6 at (11,3,0)
\draw [fill] (11.00, 3.00) circle;
\node [left] at  (11.00, 3.00) {\tiny{6}};

% 3_7 at (12,3,0)
\draw [fill] (12.00, 3.00) circle;
\node [left] at  (12.00, 3.00) {\tiny{7}};

% 3_8 at (14,3,0)
\draw [fill] (14.07, 2.93) circle;
\node [left] at  (14.07, 2.93) {\tiny{8}};

% 3_9 at (14,3,1)
\draw [fill] (13.93, 3.07) circle;
\node [left] at  (13.93, 3.07) {\tiny{9}};

% 3_10 at (15,3,0)
\draw [fill] (15.00, 3.00) circle;
\node [left] at  (15.00, 3.00) {\tiny{10}};

% 3_11 at (16,3,0)
\draw [fill] (16.00, 3.00) circle;
\node [left] at  (16.00, 3.00) {\tiny{11}};

% 4_0 at (3,4,0)
\draw [fill] ( 3.00, 4.00) circle;
\node [left] at  ( 3.00, 4.00) {\tiny{0}};

% 4_1 at (5,4,0)
\draw [fill] ( 5.00, 4.00) circle;
\node [left] at  ( 5.00, 4.00) {\tiny{1}};

% 4_2 at (7,4,0)
\draw [fill] ( 7.00, 4.00) circle;
\node [left] at  ( 7.00, 4.00) {\tiny{2}};

% 4_3 at (10,4,0)
\draw [fill] (10.00, 4.00) circle;
\node [left] at  (10.00, 4.00) {\tiny{3}};

% 4_4 at (12,4,0)
\draw [fill] (12.00, 4.00) circle;
\node [left] at  (12.00, 4.00) {\tiny{4}};

% 4_5 at (14,4,0)
\draw [fill] (14.07, 3.93) circle;
\node [left] at  (14.07, 3.93) {\tiny{5}};

% 4_6 at (14,4,1)
\draw [fill] (13.93, 4.07) circle;
\node [left] at  (13.93, 4.07) {\tiny{6}};

% 4_7 at (16,4,0)
\draw [fill] (16.00, 4.00) circle;
\node [left] at  (16.00, 4.00) {\tiny{7}};

% 5_0 at (3,5,0)
\draw [fill] ( 3.00, 5.00) circle;
\node [left] at  ( 3.00, 5.00) {\tiny{0}};

% 5_1 at (5,5,0)
\draw [fill] ( 5.00, 5.00) circle;
\node [left] at  ( 5.00, 5.00) {\tiny{1}};

% 5_2 at (7,5,0)
\draw [fill] ( 7.00, 5.00) circle;
\node [left] at  ( 7.00, 5.00) {\tiny{2}};

% 5_3 at (12,5,0)
\draw [fill] (12.00, 5.00) circle;
\node [left] at  (12.00, 5.00) {\tiny{3}};

% 5_4 at (14,5,0)
\draw [fill] (14.00, 5.00) circle;
\node [left] at  (14.00, 5.00) {\tiny{4}};

% 5_5 at (16,5,0)
\draw [fill] (16.07, 4.93) circle;
\node [left] at  (16.07, 4.93) {\tiny{5}};

% 5_6 at (16,5,1)
\draw [fill] (15.93, 5.07) circle;
\node [left] at  (15.93, 5.07) {\tiny{6}};

% 6_0 at (3,6,0)
\draw [fill] ( 3.00, 6.00) circle;
\node [left] at  ( 3.00, 6.00) {\tiny{0}};

% 6_1 at (5,6,0)
\draw [fill] ( 5.00, 6.00) circle;
\node [left] at  ( 5.00, 6.00) {\tiny{1}};

% 6_2 at (7,6,0)
\draw [fill] ( 7.00, 6.00) circle;
\node [left] at  ( 7.00, 6.00) {\tiny{2}};

% 6_3 at (14,6,0)
\draw [fill] (14.00, 6.00) circle;
\node [left] at  (14.00, 6.00) {\tiny{3}};

% 6_4 at (16,6,0)
\draw [fill] (16.00, 6.00) circle;
\node [left] at  (16.00, 6.00) {\tiny{4}};

% 7_0 at (3,7,0)
\draw [fill] ( 3.00, 7.00) circle;
\node [left] at  ( 3.00, 7.00) {\tiny{0}};

% 7_1 at (5,7,0)
\draw [fill] ( 5.00, 7.00) circle;
\node [left] at  ( 5.00, 7.00) {\tiny{1}};

% 7_2 at (7,7,0)
\draw [fill] ( 7.00, 7.00) circle;
\node [left] at  ( 7.00, 7.00) {\tiny{2}};

% 7_3 at (16,7,0)
\draw [fill] (16.00, 7.00) circle;
\node [left] at  (16.00, 7.00) {\tiny{3}};

% 8_0 at (3,8,0)
\draw [fill] ( 3.00, 8.00) circle;
\node [left] at  ( 3.00, 8.00) {\tiny{0}};

% 8_1 at (5,8,0)
\draw [fill] ( 5.00, 8.00) circle;
\node [left] at  ( 5.00, 8.00) {\tiny{1}};

% 8_2 at (7,8,0)
\draw [fill] ( 7.00, 8.00) circle;
\node [left] at  ( 7.00, 8.00) {\tiny{2}};

% --------------------- Draw lines ----------------

% 1_0 at (3,1,0) -> 0_0 at (3,0,0)
\draw ( 3.00, 1.00) --( 3.00, 0.00);

% 1_2 at (6,1,0) -> 0_0 at (3,0,0)
\draw [dashed]  ( 6.00, 1.00) --( 3.00, 0.00);

% 1_3 at (7,1,0) -> 0_1 at (7,0,0)
\draw ( 7.00, 1.00) --( 7.00, 0.00);

% 1_5 at (8,1,1) -> 0_1 at (7,0,0)
\draw ( 7.93, 1.07) --( 7.00, 0.00);

% 1_7 at (10,1,1) -> 0_1 at (7,0,0)
\draw [dashed]  ( 9.93, 1.07) --( 7.00, 0.00);

% 2_0 at (3,2,0) -> 1_0 at (3,1,0)
\draw ( 3.00, 2.00) --( 3.00, 1.00);

% 2_1 at (5,2,0) -> 1_1 at (5,1,0)
\draw ( 5.00, 2.00) --( 5.00, 1.00);

% 2_2 at (6,2,0) -> 1_0 at (3,1,0)
\draw [dashed]  ( 6.00, 2.00) --( 3.00, 1.00);

% 2_2 at (6,2,0) -> 1_1 at (5,1,0)
\draw ( 6.00, 2.00) --( 5.00, 1.00);

% 2_2 at (6,2,0) -> 1_2 at (6,1,0)
\draw ( 6.00, 2.00) --( 6.00, 1.00);

% 2_3 at (7,2,0) -> 1_3 at (7,1,0)
\draw ( 7.00, 2.00) --( 7.00, 1.00);

% 2_4 at (8,2,0) -> 1_1 at (5,1,0)
\draw [dashed]  ( 8.00, 2.00) --( 5.00, 1.00);

% 2_4 at (8,2,0) -> 1_4 at (8,1,0)
\draw ( 8.00, 2.00) --( 8.07, 0.93);

% 2_5 at (9,2,0) -> 1_2 at (6,1,0)
\draw [dashed]  ( 9.07, 1.93) --( 6.00, 1.00);

% 2_5 at (9,2,0) -> 1_4 at (8,1,0)
\draw ( 9.07, 1.93) --( 8.07, 0.93);

% 2_6 at (9,2,1) -> 1_5 at (8,1,1)
\draw ( 8.93, 2.07) --( 7.93, 1.07);

% 2_7 at (10,2,0) -> 1_6 at (10,1,0)
\draw (10.07, 1.93) --(10.07, 0.93);

% 2_8 at (10,2,1) -> 1_3 at (7,1,0)
\draw [dashed]  ( 9.93, 2.07) --( 7.00, 1.00);

% 2_8 at (10,2,1) -> 1_7 at (10,1,1)
\draw ( 9.93, 2.07) --( 9.93, 1.07);

% 2_9 at (11,2,0) -> 1_4 at (8,1,0)
\draw [dashed]  (11.00, 2.00) --( 8.07, 0.93);

% 2_11 at (13,2,0) -> 1_7 at (10,1,1)
\draw [dashed]  (13.00, 2.00) --( 9.93, 1.07);

% 2_12 at (14,2,0) -> 1_8 at (14,1,0)
\draw (14.00, 2.00) --(14.00, 1.00);

% 2_13 at (15,2,0) -> 1_8 at (14,1,0)
\draw (15.00, 2.00) --(14.00, 1.00);

% 3_0 at (3,3,0) -> 2_0 at (3,2,0)
\draw ( 3.00, 3.00) --( 3.00, 2.00);

% 3_1 at (5,3,0) -> 2_1 at (5,2,0)
\draw ( 5.00, 3.00) --( 5.00, 2.00);

% 3_2 at (7,3,0) -> 2_3 at (7,2,0)
\draw ( 7.00, 3.00) --( 7.00, 2.00);

% 3_3 at (8,3,0) -> 2_1 at (5,2,0)
\draw [dashed]  ( 8.00, 3.00) --( 5.00, 2.00);

% 3_3 at (8,3,0) -> 2_4 at (8,2,0)
\draw ( 8.00, 3.00) --( 8.00, 2.00);

% 3_4 at (10,3,0) -> 2_7 at (10,2,0)
\draw (10.07, 2.93) --(10.07, 1.93);

% 3_5 at (10,3,1) -> 2_3 at (7,2,0)
\draw [dashed]  ( 9.93, 3.07) --( 7.00, 2.00);

% 3_5 at (10,3,1) -> 2_6 at (9,2,1)
\draw ( 9.93, 3.07) --( 8.93, 2.07);

% 3_5 at (10,3,1) -> 2_8 at (10,2,1)
\draw ( 9.93, 3.07) --( 9.93, 2.07);

% 3_6 at (11,3,0) -> 2_4 at (8,2,0)
\draw [dashed]  (11.00, 3.00) --( 8.00, 2.00);

% 3_6 at (11,3,0) -> 2_9 at (11,2,0)
\draw (11.00, 3.00) --(11.00, 2.00);

% 3_7 at (12,3,0) -> 2_10 at (12,2,0)
\draw (12.00, 3.00) --(12.00, 2.00);

% 3_8 at (14,3,0) -> 2_9 at (11,2,0)
\draw [dashed]  (14.07, 2.93) --(11.00, 2.00);

% 3_9 at (14,3,1) -> 2_12 at (14,2,0)
\draw (13.93, 3.07) --(14.00, 2.00);

% 3_11 at (16,3,0) -> 2_11 at (13,2,0)
\draw [dashed]  (16.00, 3.00) --(13.00, 2.00);

% 3_11 at (16,3,0) -> 2_13 at (15,2,0)
\draw (16.00, 3.00) --(15.00, 2.00);

% 4_0 at (3,4,0) -> 3_0 at (3,3,0)
\draw ( 3.00, 4.00) --( 3.00, 3.00);

% 4_1 at (5,4,0) -> 3_1 at (5,3,0)
\draw ( 5.00, 4.00) --( 5.00, 3.00);

% 4_2 at (7,4,0) -> 3_2 at (7,3,0)
\draw ( 7.00, 4.00) --( 7.00, 3.00);

% 4_3 at (10,4,0) -> 3_4 at (10,3,0)
\draw (10.00, 4.00) --(10.07, 2.93);

% 4_4 at (12,4,0) -> 3_7 at (12,3,0)
\draw (12.00, 4.00) --(12.00, 3.00);

% 4_6 at (14,4,1) -> 3_9 at (14,3,1)
\draw (13.93, 4.07) --(13.93, 3.07);

% 4_7 at (16,4,0) -> 3_10 at (15,3,0)
\draw (16.00, 4.00) --(15.00, 3.00);

% 5_0 at (3,5,0) -> 4_0 at (3,4,0)
\draw ( 3.00, 5.00) --( 3.00, 4.00);

% 5_1 at (5,5,0) -> 4_1 at (5,4,0)
\draw ( 5.00, 5.00) --( 5.00, 4.00);

% 5_2 at (7,5,0) -> 4_2 at (7,4,0)
\draw ( 7.00, 5.00) --( 7.00, 4.00);

% 5_3 at (12,5,0) -> 4_4 at (12,4,0)
\draw (12.00, 5.00) --(12.00, 4.00);

% 5_4 at (14,5,0) -> 4_5 at (14,4,0)
\draw (14.00, 5.00) --(14.07, 3.93);

% 5_7 at (17,5,0) -> 4_5 at (14,4,0)
\draw [dashed]  (17.00, 5.00) --(14.07, 3.93);

% 6_0 at (3,6,0) -> 5_0 at (3,5,0)
\draw ( 3.00, 6.00) --( 3.00, 5.00);

% 6_1 at (5,6,0) -> 5_1 at (5,5,0)
\draw ( 5.00, 6.00) --( 5.00, 5.00);

% 6_2 at (7,6,0) -> 5_2 at (7,5,0)
\draw ( 7.00, 6.00) --( 7.00, 5.00);

% 6_3 at (14,6,0) -> 5_4 at (14,5,0)
\draw (14.00, 6.00) --(14.00, 5.00);

% 6_4 at (16,6,0) -> 5_5 at (16,5,0)
\draw (16.00, 6.00) --(16.07, 4.93);

% 6_5 at (17,6,0) -> 5_6 at (16,5,1)
\draw (17.07, 5.93) --(15.93, 5.07);

% 6_6 at (17,6,1) -> 5_4 at (14,5,0)
\draw [dashed]  (16.93, 6.07) --(14.00, 5.00);

% 6_6 at (17,6,1) -> 5_5 at (16,5,0)
\draw (16.93, 6.07) --(16.07, 4.93);

% 7_0 at (3,7,0) -> 6_0 at (3,6,0)
\draw ( 3.00, 7.00) --( 3.00, 6.00);

% 7_1 at (5,7,0) -> 6_1 at (5,6,0)
\draw ( 5.00, 7.00) --( 5.00, 6.00);

% 7_2 at (7,7,0) -> 6_2 at (7,6,0)
\draw ( 7.00, 7.00) --( 7.00, 6.00);

% 7_3 at (16,7,0) -> 6_4 at (16,6,0)
\draw (16.00, 7.00) --(16.00, 6.00);

% 8_0 at (3,8,0) -> 7_0 at (3,7,0)
\draw ( 3.00, 8.00) --( 3.00, 7.00);

% 8_1 at (5,8,0) -> 7_1 at (5,7,0)
\draw ( 5.00, 8.00) --( 5.00, 7.00);

% 8_2 at (7,8,0) -> 7_2 at (7,7,0)
\draw ( 7.00, 8.00) --( 7.00, 7.00);

% 9_0 at (3,9,0) -> 8_0 at (3,8,0)
\draw ( 3.00, 9.00) --( 3.00, 8.00);

% 9_1 at (5,9,0) -> 8_1 at (5,8,0)
\draw ( 5.00, 9.00) --( 5.00, 8.00);

% 9_2 at (7,9,0) -> 8_2 at (7,8,0)
\draw ( 7.00, 9.00) --( 7.00, 8.00);

\end{tikzpicture}
\begin{tikzpicture}[scale=0.7]
\tikzset{radius= 0.05}

\node at (12,-0.5) {\small{$8k+12$}};

\clip (3,-1.0) rectangle ( 12.1,  6.5);
\fill[gray!40] (9.5,0) rectangle (12,8);
\fill[gray!60] (10.5,0) rectangle (13,6.5);
\draw[color=lightgray] (4,0) grid [step=2]  (16,6);

\node at (4,-0.5) {\small{$8k+4$}};
\node at (8,-0.5) {\small{$8k+8$}};

\foreach \s in {0,2,...,6}
{
\def\ss{\s-0};
\node at (3.5,\ss) {$\s$};
}

% --------------------- Draw dots ----------------

% 0_0 at (5,0,0)
\draw [fill] ( 5.00, 0.00) circle;
\node [left] at  ( 5.00, 0.00) {\tiny{0}};

% 0_1 at (7,0,0)
\draw [fill] ( 7.00, 0.00) circle;
\node [left] at  ( 7.00, 0.00) {\tiny{1}};

% 1_0 at (5,1,0)
\draw [fill] ( 5.00, 1.00) circle;
\node [left] at  ( 5.00, 1.00) {\tiny{0}};

% 1_1 at (6,1,0)
\draw [fill] ( 6.00, 1.00) circle;
\node [left] at  ( 6.00, 1.00) {\tiny{1}};

% 1_2 at (7,1,0)
\draw [fill] ( 7.00, 1.00) circle;
\node [left] at  ( 7.00, 1.00) {\tiny{2}};

% 1_3 at (8,1,0)
\draw [fill] ( 8.00, 1.00) circle;
\node [left] at  ( 8.00, 1.00) {\tiny{3}};

% 1_4 at (10,1,0)
\draw [fill] (10.00, 1.00) circle;
\node [left] at  (10.00, 1.00) {\tiny{4}};

% 1_5 at (12,1,0)
\draw [fill] (12.00, 1.00) circle;
\node [left] at  (12.00, 1.00) {\tiny{5}};

% 1_6 at (14,1,0)
\draw [fill] (14.00, 1.00) circle;
\node [left] at  (14.00, 1.00) {\tiny{6}};

% 2_0 at (5,2,0)
\draw [fill] ( 5.00, 2.00) circle;
\node [left] at  ( 5.00, 2.00) {\tiny{0}};

% 2_1 at (7,2,0)
\draw [fill] ( 7.07, 1.93) circle;
\node [left] at  ( 7.07, 1.93) {\tiny{1}};

% 2_2 at (7,2,1)
\draw [fill] ( 6.93, 2.07) circle;
\node [left] at  ( 6.93, 2.07) {\tiny{2}};

% 2_3 at (10,2,0)
\draw [fill] (10.00, 2.00) circle;
\node [left] at  (10.00, 2.00) {\tiny{3}};

% 2_4 at (12,2,0)
\draw [fill] (12.07, 1.93) circle;
\node [left] at  (12.07, 1.93) {\tiny{4}};

% 2_5 at (12,2,1)
\draw [fill] (11.93, 2.07) circle;
\node [left] at  (11.93, 2.07) {\tiny{5}};

% 2_6 at (13,2,0)
\draw [fill] (13.07, 1.93) circle;
\node [left] at  (13.07, 1.93) {\tiny{6}};

% 2_7 at (13,2,1)
\draw [fill] (12.93, 2.07) circle;
\node [left] at  (12.93, 2.07) {\tiny{7}};

% 2_8 at (14,2,0)
\draw [fill] (14.00, 2.00) circle;
\node [left] at  (14.00, 2.00) {\tiny{8}};

% 2_9 at (16,2,0)
\draw [fill] (16.00, 2.00) circle;
\node [left] at  (16.00, 2.00) {\tiny{9}};

% 3_0 at (5,3,0)
\draw [fill] ( 5.00, 3.00) circle;
\node [left] at  ( 5.00, 3.00) {\tiny{0}};

% 3_1 at (7,3,0)
\draw [fill] ( 7.00, 3.00) circle;
\node [left] at  ( 7.00, 3.00) {\tiny{1}};

% 3_2 at (9,3,0)
\draw [fill] ( 9.00, 3.00) circle;
\node [left] at  ( 9.00, 3.00) {\tiny{2}};

% 3_3 at (12,3,0)
\draw [fill] (12.07, 2.93) circle;
\node [left] at  (12.07, 2.93) {\tiny{3}};

% 3_4 at (12,3,1)
\draw [fill] (11.93, 3.07) circle;
\node [left] at  (11.93, 3.07) {\tiny{4}};

% 3_5 at (13,3,0)
\draw [fill] (13.00, 3.00) circle;
\node [left] at  (13.00, 3.00) {\tiny{5}};

% 3_6 at (14,3,0)
\draw [fill] (14.00, 3.00) circle;
\node [left] at  (14.00, 3.00) {\tiny{6}};

% 3_7 at (15,3,0)
\draw [fill] (15.00, 3.00) circle;
\node [left] at  (15.00, 3.00) {\tiny{7}};

% 3_8 at (16,3,0)
\draw [fill] (16.00, 3.00) circle;
\node [left] at  (16.00, 3.00) {\tiny{8}};

% 4_0 at (5,4,0)
\draw [fill] ( 5.00, 4.00) circle;
\node [left] at  ( 5.00, 4.00) {\tiny{0}};

% 4_1 at (7,4,0)
\draw [fill] ( 7.00, 4.00) circle;
\node [left] at  ( 7.00, 4.00) {\tiny{1}};

% 4_2 at (9,4,0)
\draw [fill] ( 9.00, 4.00) circle;
\node [left] at  ( 9.00, 4.00) {\tiny{2}};

% 4_3 at (12,4,0)
\draw [fill] (12.00, 4.00) circle;
\node [left] at  (12.00, 4.00) {\tiny{3}};

% 4_4 at (14,4,0)
\draw [fill] (14.07, 3.93) circle;
\node [left] at  (14.07, 3.93) {\tiny{4}};

% 4_5 at (14,4,1)
\draw [fill] (13.93, 4.07) circle;
\node [left] at  (13.93, 4.07) {\tiny{5}};

% 4_6 at (16,4,0)
\draw [fill] (16.00, 4.00) circle;
\node [left] at  (16.00, 4.00) {\tiny{6}};

% 5_0 at (5,5,0)
\draw [fill] ( 5.00, 5.00) circle;
\node [left] at  ( 5.00, 5.00) {\tiny{0}};

% 5_1 at (7,5,0)
\draw [fill] ( 7.00, 5.00) circle;
\node [left] at  ( 7.00, 5.00) {\tiny{1}};

% 5_2 at (9,5,0)
\draw [fill] ( 9.00, 5.00) circle;
\node [left] at  ( 9.00, 5.00) {\tiny{2}};

% 5_3 at (14,5,0)
\draw [fill] (14.00, 5.00) circle;
\node [left] at  (14.00, 5.00) {\tiny{3}};

% 5_4 at (16,5,0)
\draw [fill] (16.07, 4.93) circle;
\node [left] at  (16.07, 4.93) {\tiny{4}};

% 5_5 at (16,5,1)
\draw [fill] (15.93, 5.07) circle;
\node [left] at  (15.93, 5.07) {\tiny{5}};

% 6_0 at (5,6,0)
\draw [fill] ( 5.00, 6.00) circle;
\node [left] at  ( 5.00, 6.00) {\tiny{0}};

% 6_1 at (7,6,0)
\draw [fill] ( 7.00, 6.00) circle;
\node [left] at  ( 7.00, 6.00) {\tiny{1}};

% 6_2 at (9,6,0)
\draw [fill] ( 9.00, 6.00) circle;
\node [left] at  ( 9.00, 6.00) {\tiny{2}};

% 6_3 at (15,6,0)
\draw [fill] (15.00, 6.00) circle;
\node [left] at  (15.00, 6.00) {\tiny{3}};

% 6_4 at (16,6,0)
\draw [fill] (16.00, 6.00) circle;
\node [left] at  (16.00, 6.00) {\tiny{4}};

% 7_0 at (5,7,0)
\draw [fill] ( 5.00, 7.00) circle;
\node [left] at  ( 5.00, 7.00) {\tiny{0}};

% 7_1 at (7,7,0)
\draw [fill] ( 7.00, 7.00) circle;
\node [left] at  ( 7.00, 7.00) {\tiny{1}};

% 7_2 at (9,7,0)
\draw [fill] ( 9.00, 7.00) circle;
\node [left] at  ( 9.00, 7.00) {\tiny{2}};

% 7_3 at (16,7,0)
\draw [fill] (16.00, 7.00) circle;
\node [left] at  (16.00, 7.00) {\tiny{3}};

% 8_0 at (5,8,0)
\draw [fill] ( 5.00, 8.00) circle;
\node [left] at  ( 5.00, 8.00) {\tiny{0}};

% 8_1 at (7,8,0)
\draw [fill] ( 7.00, 8.00) circle;
\node [left] at  ( 7.00, 8.00) {\tiny{1}};

% 8_2 at (9,8,0)
\draw [fill] ( 9.00, 8.00) circle;
\node [left] at  ( 9.00, 8.00) {\tiny{2}};

% --------------------- Draw lines ----------------

% 1_0 at (5,1,0) -> 0_0 at (5,0,0)
\draw ( 5.00, 1.00) --( 5.00, 0.00);

% 1_1 at (6,1,0) -> 0_0 at (5,0,0)
\draw ( 6.00, 1.00) --( 5.00, 0.00);

% 1_2 at (7,1,0) -> 0_1 at (7,0,0)
\draw ( 7.00, 1.00) --( 7.00, 0.00);

% 1_3 at (8,1,0) -> 0_0 at (5,0,0)
\draw [dashed]  ( 8.00, 1.00) --( 5.00, 0.00);

% 1_3 at (8,1,0) -> 0_1 at (7,0,0)
\draw ( 8.00, 1.00) --( 7.00, 0.00);

% 1_4 at (10,1,0) -> 0_1 at (7,0,0)
\draw [dashed]  (10.00, 1.00) --( 7.00, 0.00);

% 2_0 at (5,2,0) -> 1_0 at (5,1,0)
\draw ( 5.00, 2.00) --( 5.00, 1.00);

% 2_1 at (7,2,0) -> 1_1 at (6,1,0)
\draw ( 7.07, 1.93) --( 6.00, 1.00);

% 2_2 at (7,2,1) -> 1_2 at (7,1,0)
\draw ( 6.93, 2.07) --( 7.00, 1.00);

% 2_3 at (10,2,0) -> 1_2 at (7,1,0)
\draw [dashed]  (10.00, 2.00) --( 7.00, 1.00);

% 2_3 at (10,2,0) -> 1_4 at (10,1,0)
\draw (10.00, 2.00) --(10.00, 1.00);

% 2_5 at (12,2,1) -> 1_5 at (12,1,0)
\draw (11.93, 2.07) --(12.00, 1.00);

% 2_6 at (13,2,0) -> 1_4 at (10,1,0)
\draw [dashed]  (13.07, 1.93) --(10.00, 1.00);

% 2_7 at (13,2,1) -> 1_5 at (12,1,0)
\draw (12.93, 2.07) --(12.00, 1.00);

% 2_8 at (14,2,0) -> 1_6 at (14,1,0)
\draw (14.00, 2.00) --(14.00, 1.00);

% 3_0 at (5,3,0) -> 2_0 at (5,2,0)
\draw ( 5.00, 3.00) --( 5.00, 2.00);

% 3_1 at (7,3,0) -> 2_2 at (7,2,1)
\draw ( 7.00, 3.00) --( 6.93, 2.07);

% 3_3 at (12,3,0) -> 2_4 at (12,2,0)
\draw (12.07, 2.93) --(12.07, 1.93);

% 3_4 at (12,3,1) -> 2_5 at (12,2,1)
\draw (11.93, 3.07) --(11.93, 2.07);

% 3_5 at (13,3,0) -> 2_4 at (12,2,0)
\draw (13.00, 3.00) --(12.07, 1.93);

% 3_6 at (14,3,0) -> 2_8 at (14,2,0)
\draw (14.00, 3.00) --(14.00, 2.00);

% 3_7 at (15,3,0) -> 2_4 at (12,2,0)
\draw [dashed]  (15.00, 3.00) --(12.07, 1.93);

% 3_8 at (16,3,0) -> 2_9 at (16,2,0)
\draw (16.00, 3.00) --(16.00, 2.00);

% 3_10 at (19,3,0) -> 2_9 at (16,2,0)
\draw [dashed]  (19.00, 3.00) --(16.00, 2.00);

% 4_0 at (5,4,0) -> 3_0 at (5,3,0)
\draw ( 5.00, 4.00) --( 5.00, 3.00);

% 4_1 at (7,4,0) -> 3_1 at (7,3,0)
\draw ( 7.00, 4.00) --( 7.00, 3.00);

% 4_2 at (9,4,0) -> 3_2 at (9,3,0)
\draw ( 9.00, 4.00) --( 9.00, 3.00);

% 4_3 at (12,4,0) -> 3_2 at (9,3,0)
\draw [dashed]  (12.00, 4.00) --( 9.00, 3.00);

% 4_3 at (12,4,0) -> 3_4 at (12,3,1)
\draw (12.00, 4.00) --(11.93, 3.07);

% 4_4 at (14,4,0) -> 3_5 at (13,3,0)
\draw (14.07, 3.93) --(13.00, 3.00);

% 4_5 at (14,4,1) -> 3_6 at (14,3,0)
\draw (13.93, 4.07) --(14.00, 3.00);

% 4_6 at (16,4,0) -> 3_8 at (16,3,0)
\draw (16.00, 4.00) --(16.00, 3.00);

% 5_0 at (5,5,0) -> 4_0 at (5,4,0)
\draw ( 5.00, 5.00) --( 5.00, 4.00);

% 5_1 at (7,5,0) -> 4_1 at (7,4,0)
\draw ( 7.00, 5.00) --( 7.00, 4.00);

% 5_2 at (9,5,0) -> 4_2 at (9,4,0)
\draw ( 9.00, 5.00) --( 9.00, 4.00);

% 5_5 at (16,5,1) -> 4_6 at (16,4,0)
\draw (15.93, 5.07) --(16.00, 4.00);

% 6_0 at (5,6,0) -> 5_0 at (5,5,0)
\draw ( 5.00, 6.00) --( 5.00, 5.00);

% 6_1 at (7,6,0) -> 5_1 at (7,5,0)
\draw ( 7.00, 6.00) --( 7.00, 5.00);

% 6_2 at (9,6,0) -> 5_2 at (9,5,0)
\draw ( 9.00, 6.00) --( 9.00, 5.00);

% 6_3 at (15,6,0) -> 5_3 at (14,5,0)
\draw (15.00, 6.00) --(14.00, 5.00);

% 6_4 at (16,6,0) -> 5_5 at (16,5,1)
\draw (16.00, 6.00) --(15.93, 5.07);

% 7_0 at (5,7,0) -> 6_0 at (5,6,0)
\draw ( 5.00, 7.00) --( 5.00, 6.00);

% 7_1 at (7,7,0) -> 6_1 at (7,6,0)
\draw ( 7.00, 7.00) --( 7.00, 6.00);

% 7_2 at (9,7,0) -> 6_2 at (9,6,0)
\draw ( 9.00, 7.00) --( 9.00, 6.00);

% 7_3 at (16,7,0) -> 6_3 at (15,6,0)
\draw (16.00, 7.00) --(15.00, 6.00);

% 7_3 at (16,7,0) -> 6_4 at (16,6,0)
\draw (16.00, 7.00) --(16.00, 6.00);

% 8_0 at (5,8,0) -> 7_0 at (5,7,0)
\draw ( 5.00, 8.00) --( 5.00, 7.00);

% 8_1 at (7,8,0) -> 7_1 at (7,7,0)
\draw ( 7.00, 8.00) --( 7.00, 7.00);

% 8_2 at (9,8,0) -> 7_2 at (9,7,0)
\draw ( 9.00, 8.00) --( 9.00, 7.00);

% 9_0 at (5,9,0) -> 8_0 at (5,8,0)
\draw ( 5.00, 9.00) --( 5.00, 8.00);

% 9_1 at (7,9,0) -> 8_1 at (7,8,0)
\draw ( 7.00, 9.00) --( 7.00, 8.00);

% 9_2 at (9,9,0) -> 8_2 at (9,8,0)
\draw ( 9.00, 9.00) --( 9.00, 8.00);

\end{tikzpicture}
\quad \quad
\begin{tikzpicture}[scale=0.7]

\tikzset{radius= 0.05}

\node at (14,-0.5) {\small{$8k+14$}};

\clip (5,-1.0) rectangle ( 14.1,  6.5);
\fill[gray!40] (11.5,0) rectangle (14,8);
\fill[gray!60] (12.5,0) rectangle (15,6.5);
\draw[color=lightgray] (6,0) grid [step=2]  (14,6);

\node at (6,-0.5) {\small{$8k+6$}};
\node at (10,-0.5) {\small{$8k+10$}};

\foreach \s in {0,2,...,6}
{
\def\ss{\s-0};
\node at (5.5,\ss) {$\s$};
}

% --------------------- Draw dots ----------------

% 0_0 at (7,0,0)
\draw [fill] ( 7.00, 0.00) circle;
\node [left] at  ( 7.00, 0.00) {\tiny{0}};

% 1_0 at (7,1,0)
\draw [fill] ( 7.00, 1.00) circle;
\node [left] at  ( 7.00, 1.00) {\tiny{0}};

% 1_1 at (9,1,0)
\draw [fill] ( 9.00, 1.00) circle;
\node [left] at  ( 9.00, 1.00) {\tiny{1}};

% 1_2 at (12,1,0)
\draw [fill] (12.07, 0.93) circle;
\node [left] at  (12.07, 0.93) {\tiny{2}};

% 1_3 at (12,1,1)
\draw [fill] (11.93, 1.07) circle;
\node [left] at  (11.93, 1.07) {\tiny{3}};

% 1_4 at (14,1,0)
\draw [fill] (14.00, 1.00) circle;
\node [left] at  (14.00, 1.00) {\tiny{4}};

% 2_0 at (7,2,0)
\draw [fill] ( 7.00, 2.00) circle;
\node [left] at  ( 7.00, 2.00) {\tiny{0}};

% 2_1 at (9,2,0)
\draw [fill] ( 9.00, 2.00) circle;
\node [left] at  ( 9.00, 2.00) {\tiny{1}};

% 2_2 at (11,2,0)
\draw [fill] (11.00, 2.00) circle;
\node [left] at  (11.00, 2.00) {\tiny{2}};

% 2_3 at (12,2,0)
\draw [fill] (12.00, 2.00) circle;
\node [left] at  (12.00, 2.00) {\tiny{3}};

% 2_4 at (13,2,0)
\draw [fill] (13.00, 2.00) circle;
\node [left] at  (13.00, 2.00) {\tiny{4}};

% 2_5 at (14,2,0)
\draw [fill] (14.07, 1.93) circle;
\node [left] at  (14.07, 1.93) {\tiny{5}};

% 2_6 at (14,2,1)
\draw [fill] (13.93, 2.07) circle;
\node [left] at  (13.93, 2.07) {\tiny{6}};

% 2_7 at (15,2,0)
\draw [fill] (15.00, 2.00) circle;
\node [left] at  (15.00, 2.00) {\tiny{7}};

% 2_8 at (16,2,0)
\draw [fill] (16.00, 2.00) circle;
\node [left] at  (16.00, 2.00) {\tiny{8}};

% 3_0 at (7,3,0)
\draw [fill] ( 7.00, 3.00) circle;
\node [left] at  ( 7.00, 3.00) {\tiny{0}};

% 3_1 at (9,3,0)
\draw [fill] ( 9.00, 3.00) circle;
\node [left] at  ( 9.00, 3.00) {\tiny{1}};

% 3_2 at (11,3,0)
\draw [fill] (11.00, 3.00) circle;
\node [left] at  (11.00, 3.00) {\tiny{2}};

% 3_3 at (12,3,0)
\draw [fill] (12.00, 3.00) circle;
\node [left] at  (12.00, 3.00) {\tiny{3}};

% 3_4 at (14,3,0)
\draw [fill] (14.07, 2.93) circle;
\node [left] at  (14.07, 2.93) {\tiny{4}};

% 3_5 at (14,3,1)
\draw [fill] (13.93, 3.07) circle;
\node [left] at  (13.93, 3.07) {\tiny{5}};

% 3_6 at (15,3,0)
\draw [fill] (15.00, 3.00) circle;
\node [left] at  (15.00, 3.00) {\tiny{6}};

% 3_7 at (16,3,0)
\draw [fill] (16.00, 3.00) circle;
\node [left] at  (16.00, 3.00) {\tiny{7}};

% 4_0 at (7,4,0)
\draw [fill] ( 7.00, 4.00) circle;
\node [left] at  ( 7.00, 4.00) {\tiny{0}};

% 4_1 at (9,4,0)
\draw [fill] ( 9.00, 4.00) circle;
\node [left] at  ( 9.00, 4.00) {\tiny{1}};

% 4_2 at (11,4,0)
\draw [fill] (11.00, 4.00) circle;
\node [left] at  (11.00, 4.00) {\tiny{2}};

% 4_3 at (14,4,0)
\draw [fill] (14.00, 4.00) circle;
\node [left] at  (14.00, 4.00) {\tiny{3}};

% 4_4 at (16,4,0)
\draw [fill] (16.00, 4.00) circle;
\node [left] at  (16.00, 4.00) {\tiny{4}};

% 5_0 at (7,5,0)
\draw [fill] ( 7.00, 5.00) circle;
\node [left] at  ( 7.00, 5.00) {\tiny{0}};

% 5_1 at (9,5,0)
\draw [fill] ( 9.00, 5.00) circle;
\node [left] at  ( 9.00, 5.00) {\tiny{1}};

% 5_2 at (11,5,0)
\draw [fill] (11.00, 5.00) circle;
\node [left] at  (11.00, 5.00) {\tiny{2}};

% 5_3 at (16,5,0)
\draw [fill] (16.00, 5.00) circle;
\node [left] at  (16.00, 5.00) {\tiny{3}};

% 6_0 at (7,6,0)
\draw [fill] ( 7.00, 6.00) circle;
\node [left] at  ( 7.00, 6.00) {\tiny{0}};

% 6_1 at (9,6,0)
\draw [fill] ( 9.00, 6.00) circle;
\node [left] at  ( 9.00, 6.00) {\tiny{1}};

% 6_2 at (11,6,0)
\draw [fill] (11.00, 6.00) circle;
\node [left] at  (11.00, 6.00) {\tiny{2}};

% 7_0 at (7,7,0)
\draw [fill] ( 7.00, 7.00) circle;
\node [left] at  ( 7.00, 7.00) {\tiny{0}};

% 7_1 at (9,7,0)
\draw [fill] ( 9.00, 7.00) circle;
\node [left] at  ( 9.00, 7.00) {\tiny{1}};

% 7_2 at (11,7,0)
\draw [fill] (11.00, 7.00) circle;
\node [left] at  (11.00, 7.00) {\tiny{2}};

% 8_0 at (7,8,0)
\draw [fill] ( 7.00, 8.00) circle;
\node [left] at  ( 7.00, 8.00) {\tiny{0}};

% 8_1 at (9,8,0)
\draw [fill] ( 9.00, 8.00) circle;
\node [left] at  ( 9.00, 8.00) {\tiny{1}};

% 8_2 at (11,8,0)
\draw [fill] (11.00, 8.00) circle;
\node [left] at  (11.00, 8.00) {\tiny{2}};

% --------------------- Draw lines ----------------

% 1_0 at (7,1,0) -> 0_0 at (7,0,0)
\draw ( 7.00, 1.00) --( 7.00, 0.00);

% 2_0 at (7,2,0) -> 1_0 at (7,1,0)
\draw ( 7.00, 2.00) --( 7.00, 1.00);

% 2_1 at (9,2,0) -> 1_1 at (9,1,0)
\draw ( 9.00, 2.00) --( 9.00, 1.00);

% 2_3 at (12,2,0) -> 1_1 at (9,1,0)
\draw [dashed]  (12.00, 2.00) --( 9.00, 1.00);

% 2_3 at (12,2,0) -> 1_2 at (12,1,0)
\draw (12.00, 2.00) --(12.07, 0.93);

% 2_3 at (12,2,0) -> 1_3 at (12,1,1)
\draw (12.00, 2.00) --(11.93, 1.07);

% 2_4 at (13,2,0) -> 1_2 at (12,1,0)
\draw (13.00, 2.00) --(12.07, 0.93);

% 2_6 at (14,2,1) -> 1_4 at (14,1,0)
\draw (13.93, 2.07) --(14.00, 1.00);

% 2_7 at (15,2,0) -> 1_2 at (12,1,0)
\draw [dashed]  (15.00, 2.00) --(12.07, 0.93);

% 2_7 at (15,2,0) -> 1_3 at (12,1,1)
\draw [dashed]  (15.00, 2.00) --(11.93, 1.07);

% 3_0 at (7,3,0) -> 2_0 at (7,2,0)
\draw ( 7.00, 3.00) --( 7.00, 2.00);

% 3_1 at (9,3,0) -> 2_1 at (9,2,0)
\draw ( 9.00, 3.00) --( 9.00, 2.00);

% 3_2 at (11,3,0) -> 2_2 at (11,2,0)
\draw (11.00, 3.00) --(11.00, 2.00);

% 3_3 at (12,3,0) -> 2_1 at (9,2,0)
\draw [dashed]  (12.00, 3.00) --( 9.00, 2.00);

% 3_3 at (12,3,0) -> 2_2 at (11,2,0)
\draw (12.00, 3.00) --(11.00, 2.00);

% 3_3 at (12,3,0) -> 2_3 at (12,2,0)
\draw (12.00, 3.00) --(12.00, 2.00);

% 3_4 at (14,3,0) -> 2_2 at (11,2,0)
\draw [dashed]  (14.07, 2.93) --(11.00, 2.00);

% 3_4 at (14,3,0) -> 2_4 at (13,2,0)
\draw (14.07, 2.93) --(13.00, 2.00);

% 3_4 at (14,3,0) -> 2_5 at (14,2,0)
\draw (14.07, 2.93) --(14.07, 1.93);

% 3_5 at (14,3,1) -> 2_4 at (13,2,0)
\draw (13.93, 3.07) --(13.00, 2.00);

% 3_5 at (14,3,1) -> 2_6 at (14,2,1)
\draw (13.93, 3.07) --(13.93, 2.07);

% 3_6 at (15,3,0) -> 2_3 at (12,2,0)
\draw [dashed]  (15.00, 3.00) --(12.00, 2.00);

% 3_6 at (15,3,0) -> 2_5 at (14,2,0)
\draw (15.00, 3.00) --(14.07, 1.93);

% 3_6 at (15,3,0) -> 2_7 at (15,2,0)
\draw (15.00, 3.00) --(15.00, 2.00);

% 3_7 at (16,3,0) -> 2_8 at (16,2,0)
\draw (16.00, 3.00) --(16.00, 2.00);

% 3_8 at (18,3,0) -> 2_7 at (15,2,0)
\draw [dashed]  (18.07, 2.93) --(15.00, 2.00);

% 4_0 at (7,4,0) -> 3_0 at (7,3,0)
\draw ( 7.00, 4.00) --( 7.00, 3.00);

% 4_1 at (9,4,0) -> 3_1 at (9,3,0)
\draw ( 9.00, 4.00) --( 9.00, 3.00);

% 4_2 at (11,4,0) -> 3_2 at (11,3,0)
\draw (11.00, 4.00) --(11.00, 3.00);

% 4_3 at (14,4,0) -> 3_2 at (11,3,0)
\draw [dashed]  (14.00, 4.00) --(11.00, 3.00);

% 4_3 at (14,4,0) -> 3_4 at (14,3,0)
\draw (14.00, 4.00) --(14.07, 2.93);

% 4_3 at (14,4,0) -> 3_5 at (14,3,1)
\draw (14.00, 4.00) --(13.93, 3.07);

% 4_4 at (16,4,0) -> 3_7 at (16,3,0)
\draw (16.00, 4.00) --(16.00, 3.00);

% 5_0 at (7,5,0) -> 4_0 at (7,4,0)
\draw ( 7.00, 5.00) --( 7.00, 4.00);

% 5_1 at (9,5,0) -> 4_1 at (9,4,0)
\draw ( 9.00, 5.00) --( 9.00, 4.00);

% 5_2 at (11,5,0) -> 4_2 at (11,4,0)
\draw (11.00, 5.00) --(11.00, 4.00);

% 5_3 at (16,5,0) -> 4_4 at (16,4,0)
\draw (16.00, 5.00) --(16.00, 4.00);

% 6_0 at (7,6,0) -> 5_0 at (7,5,0)
\draw ( 7.00, 6.00) --( 7.00, 5.00);

% 6_1 at (9,6,0) -> 5_1 at (9,5,0)
\draw ( 9.00, 6.00) --( 9.00, 5.00);

% 6_2 at (11,6,0) -> 5_2 at (11,5,0)
\draw (11.00, 6.00) --(11.00, 5.00);

% 7_0 at (7,7,0) -> 6_0 at (7,6,0)
\draw ( 7.00, 7.00) --( 7.00, 6.00);

% 7_1 at (9,7,0) -> 6_1 at (9,6,0)
\draw ( 9.00, 7.00) --( 9.00, 6.00);

% 7_2 at (11,7,0) -> 6_2 at (11,6,0)
\draw (11.00, 7.00) --(11.00, 6.00);

% 8_0 at (7,8,0) -> 7_0 at (7,7,0)
\draw ( 7.00, 8.00) --( 7.00, 7.00);

% 8_1 at (9,8,0) -> 7_1 at (9,7,0)
\draw ( 9.00, 8.00) --( 9.00, 7.00);

% 8_2 at (11,8,0) -> 7_2 at (11,7,0)
\draw (11.00, 8.00) --(11.00, 7.00);

% 9_0 at (7,9,0) -> 8_0 at (7,8,0)
\draw ( 7.00, 9.00) --( 7.00, 8.00);

% 9_1 at (9,9,0) -> 8_1 at (9,8,0)
\draw ( 9.00, 9.00) --( 9.00, 8.00);

% 9_2 at (11,9,0) -> 8_2 at (11,8,0)
\draw (11.00, 9.00) --(11.00, 8.00);

\end{tikzpicture}
\begin{tikzpicture}[scale=0.7]

\tikzset{radius= 0.05}

\node at (8,-0.5) {\small{$8k+8$}};

\clip (-1.0,-1.0) rectangle ( 8,  6.5);
\fill[gray!40] (4.5,0) rectangle (8,8);
\fill[gray!60] (5.5,0) rectangle (8,8);
\draw[color=lightgray] (0,0) grid [step=2]  (8,6);

\draw [cyan, thick, dashed, ->]  (3, 0) --(2.05, 1.95);
\draw [cyan, thick, dashed, ->]  (4, 1) --(3.05, 2.95);

\node at (0,-0.5) {\small{$8k$}};
\node at (4,-0.5) {\small{$8k+4$}};

\foreach \s in {0,2,...,6}
{
\def\ss{\s-0};
\node at (-0.5,\ss) {$\s$};
}

% --------------------- Draw dots ----------------

% 0_0 at (0,0,0)
\draw [fill] ( 0.00, 0.00) circle;
\node [left] at  ( 0.00, 0.00) {\tiny{0}};

% 0_1 at (1,0,0)
\draw [fill] ( 1.00, 0.00) circle;
\node [left] at  ( 1.00, 0.00) {\tiny{1}};

% 0_2 at (3,0,0)
\draw [fill] ( 3.00, 0.00) circle;
\node [left] at  ( 3.00, 0.00) {\tiny{2}};

% 1_0 at (0,1,0)
\draw [fill] ( 0.00, 1.00) circle;
\node [left] at  ( 0.00, 1.00) {\tiny{0}};

% 1_1 at (1,1,0)
\draw [fill] ( 1.00, 1.00) circle;
\node [left] at  ( 1.00, 1.00) {\tiny{1}};

% 1_2 at (2,1,0)
\draw [fill] ( 2.00, 1.00) circle;
\node [left] at  ( 2.00, 1.00) {\tiny{2}};

% 1_3 at (3,1,0)
\draw [fill] ( 3.07, 0.93) circle;
\node [left] at  ( 3.07, 0.93) {\tiny{3}};

% 1_4 at (3,1,1)
\draw [fill] ( 2.93, 1.07) circle;
\node [left] at  ( 2.93, 1.07) {\tiny{4}};

% 1_5 at (4,1,0)
\draw [fill] ( 4.00, 1.00) circle;
\node [left] at  ( 4.00, 1.00) {\tiny{5}};

% 1_6 at (5,1,0)
\draw [fill] ( 5.00, 1.00) circle;
\node [left] at  ( 5.00, 1.00) {\tiny{6}};

% 1_7 at (6,1,0)
\draw [fill] ( 6.00, 1.00) circle;
\node [left] at  ( 6.00, 1.00) {\tiny{7}};

% 1_8 at (7,1,0)
\draw [fill] ( 7.00, 1.00) circle;
\node [left] at  ( 7.00, 1.00) {\tiny{8}};

% 1_9 at (8,1,0)
\draw [fill] ( 8.07, 0.93) circle;
\node [left] at  ( 8.07, 0.93) {\tiny{9}};

% 1_10 at (8,1,1)
\draw [fill] ( 7.93, 1.07) circle;
\node [left] at  ( 7.93, 1.07) {\tiny{10}};

% 1_11 at (10,1,0)
\draw [fill] (10.00, 1.00) circle;
\node [left] at  (10.00, 1.00) {\tiny{11}};

% 1_12 at (15,1,0)
\draw [fill] (15.00, 1.00) circle;
\node [left] at  (15.00, 1.00) {\tiny{12}};

% 1_13 at (16,1,0)
\draw [fill] (16.00, 1.00) circle;
\node [left] at  (16.00, 1.00) {\tiny{13}};

% 2_0 at (0,2,0)
\draw [fill] ( 0.00, 2.00) circle;
\node [left] at  ( 0.00, 2.00) {\tiny{0}};

% 2_1 at (2,2,0)
\draw [fill] ( 2.00, 2.00) circle;
\node [left] at  ( 2.00, 2.00) {\tiny{1}};

% 2_2 at (3,2,0)
\draw [fill] ( 3.07, 1.93) circle;
\node [left] at  ( 3.07, 1.93) {\tiny{2}};

% 2_3 at (3,2,1)
\draw [fill] ( 2.93, 2.07) circle;
\node [left] at  ( 2.93, 2.07) {\tiny{3}};

% 2_4 at (5,2,0)
\draw [fill] ( 5.00, 2.00) circle;
\node [left] at  ( 5.00, 2.00) {\tiny{4}};

% 2_5 at (6,2,0)
\draw [fill] ( 6.00, 2.00) circle;
\node [left] at  ( 6.00, 2.00) {\tiny{5}};

% 2_6 at (7,2,0)
\draw [fill] ( 7.14, 1.86) circle;
\node [left] at  ( 7.14, 1.86) {\tiny{6}};

% 2_7 at (7,2,1)
\draw [fill] ( 7.00, 2.00) circle;
\node [left] at  ( 7.00, 2.00) {\tiny{7}};

% 2_8 at (7,2,2)
\draw [fill] ( 6.86, 2.14) circle;
\node [left] at  ( 6.86, 2.14) {\tiny{8}};

% 2_9 at (8,2,0)
\draw [fill] ( 8.14, 1.86) circle;
\node [left] at  ( 8.14, 1.86) {\tiny{9}};

% 2_10 at (8,2,1)
\draw [fill] ( 8.00, 2.00) circle;
\node [left] at  ( 8.00, 2.00) {\tiny{10}};

% 2_11 at (8,2,2)
\draw [fill] ( 7.86, 2.14) circle;
\node [left] at  ( 7.86, 2.14) {\tiny{11}};

% 2_12 at (9,2,0)
\draw [fill] ( 9.07, 1.93) circle;
\node [left] at  ( 9.07, 1.93) {\tiny{12}};

% 2_13 at (9,2,1)
\draw [fill] ( 8.93, 2.07) circle;
\node [left] at  ( 8.93, 2.07) {\tiny{13}};

% 2_14 at (10,2,0)
\draw [fill] (10.07, 1.93) circle;
\node [left] at  (10.07, 1.93) {\tiny{14}};

% 2_15 at (10,2,1)
\draw [fill] ( 9.93, 2.07) circle;
\node [left] at  ( 9.93, 2.07) {\tiny{15}};

% 2_16 at (11,2,0)
\draw [fill] (11.00, 2.00) circle;
\node [left] at  (11.00, 2.00) {\tiny{16}};

% 2_17 at (12,2,0)
\draw [fill] (12.00, 2.00) circle;
\node [left] at  (12.00, 2.00) {\tiny{17}};

% 2_18 at (14,2,0)
\draw [fill] (14.00, 2.00) circle;
\node [left] at  (14.00, 2.00) {\tiny{18}};

% 2_19 at (15,2,0)
\draw [fill] (15.07, 1.93) circle;
\node [left] at  (15.07, 1.93) {\tiny{19}};

% 2_20 at (15,2,1)
\draw [fill] (14.93, 2.07) circle;
\node [left] at  (14.93, 2.07) {\tiny{20}};

% 2_21 at (16,2,0)
\draw [fill] (16.00, 2.00) circle;
\node [left] at  (16.00, 2.00) {\tiny{21}};

% 3_0 at (0,3,0)
\draw [fill] ( 0.00, 3.00) circle;
\node [left] at  ( 0.00, 3.00) {\tiny{0}};

% 3_1 at (3,3,0)
\draw [fill] ( 3.00, 3.00) circle;
\node [left] at  ( 3.00, 3.00) {\tiny{1}};

% 3_2 at (5,3,0)
\draw [fill] ( 5.00, 3.00) circle;
\node [left] at  ( 5.00, 3.00) {\tiny{2}};

% 3_3 at (7,3,0)
\draw [fill] ( 7.07, 2.93) circle;
\node [left] at  ( 7.07, 2.93) {\tiny{3}};

% 3_4 at (7,3,1)
\draw [fill] ( 6.93, 3.07) circle;
\node [left] at  ( 6.93, 3.07) {\tiny{4}};

% 3_5 at (8,3,0)
\draw [fill] ( 8.07, 2.93) circle;
\node [left] at  ( 8.07, 2.93) {\tiny{5}};

% 3_6 at (8,3,1)
\draw [fill] ( 7.93, 3.07) circle;
\node [left] at  ( 7.93, 3.07) {\tiny{6}};

% 3_7 at (9,3,0)
\draw [fill] ( 9.07, 2.93) circle;
\node [left] at  ( 9.07, 2.93) {\tiny{7}};

% 3_8 at (9,3,1)
\draw [fill] ( 8.93, 3.07) circle;
\node [left] at  ( 8.93, 3.07) {\tiny{8}};

% 3_9 at (10,3,0)
\draw [fill] (10.07, 2.93) circle;
\node [left] at  (10.07, 2.93) {\tiny{9}};

% 3_10 at (10,3,1)
\draw [fill] ( 9.93, 3.07) circle;
\node [left] at  ( 9.93, 3.07) {\tiny{10}};

% 3_11 at (11,3,0)
\draw [fill] (11.00, 3.00) circle;
\node [left] at  (11.00, 3.00) {\tiny{11}};

% 3_12 at (12,3,0)
\draw [fill] (12.00, 3.00) circle;
\node [left] at  (12.00, 3.00) {\tiny{12}};

% 3_13 at (13,3,0)
\draw [fill] (13.00, 3.00) circle;
\node [left] at  (13.00, 3.00) {\tiny{13}};

% 3_14 at (14,3,0)
\draw [fill] (14.07, 2.93) circle;
\node [left] at  (14.07, 2.93) {\tiny{14}};

% 3_15 at (14,3,1)
\draw [fill] (13.93, 3.07) circle;
\node [left] at  (13.93, 3.07) {\tiny{15}};

% 3_16 at (15,3,0)
\draw [fill] (15.00, 3.00) circle;
\node [left] at  (15.00, 3.00) {\tiny{16}};

% 3_17 at (16,3,0)
\draw [fill] (16.00, 3.00) circle;
\node [left] at  (16.00, 3.00) {\tiny{17}};

% 4_0 at (0,4,0)
\draw [fill] ( 0.00, 4.00) circle;
\node [left] at  ( 0.00, 4.00) {\tiny{0}};

% 4_1 at (5,4,0)
\draw [fill] ( 5.00, 4.00) circle;
\node [left] at  ( 5.00, 4.00) {\tiny{1}};

% 4_2 at (7,4,0)
\draw [fill] ( 7.00, 4.00) circle;
\node [left] at  ( 7.00, 4.00) {\tiny{2}};

% 4_3 at (9,4,0)
\draw [fill] ( 9.07, 3.93) circle;
\node [left] at  ( 9.07, 3.93) {\tiny{3}};

% 4_4 at (9,4,1)
\draw [fill] ( 8.93, 4.07) circle;
\node [left] at  ( 8.93, 4.07) {\tiny{4}};

% 4_5 at (10,4,0)
\draw [fill] (10.00, 4.00) circle;
\node [left] at  (10.00, 4.00) {\tiny{5}};

% 4_6 at (11,4,0)
\draw [fill] (11.00, 4.00) circle;
\node [left] at  (11.00, 4.00) {\tiny{6}};

% 4_7 at (12,4,0)
\draw [fill] (12.00, 4.00) circle;
\node [left] at  (12.00, 4.00) {\tiny{7}};

% 4_8 at (14,4,0)
\draw [fill] (14.07, 3.93) circle;
\node [left] at  (14.07, 3.93) {\tiny{8}};

% 4_9 at (14,4,1)
\draw [fill] (13.93, 4.07) circle;
\node [left] at  (13.93, 4.07) {\tiny{9}};

% 4_10 at (15,4,0)
\draw [fill] (15.07, 3.93) circle;
\node [left] at  (15.07, 3.93) {\tiny{10}};

% 4_11 at (15,4,1)
\draw [fill] (14.93, 4.07) circle;
\node [left] at  (14.93, 4.07) {\tiny{11}};

% 5_0 at (0,5,0)
\draw [fill] ( 0.00, 5.00) circle;
\node [left] at  ( 0.00, 5.00) {\tiny{0}};

% 5_1 at (5,5,0)
\draw [fill] ( 5.00, 5.00) circle;
\node [left] at  ( 5.00, 5.00) {\tiny{1}};

% 5_2 at (9,5,0)
\draw [fill] ( 9.00, 5.00) circle;
\node [left] at  ( 9.00, 5.00) {\tiny{2}};

% 5_3 at (10,5,0)
\draw [fill] (10.00, 5.00) circle;
\node [left] at  (10.00, 5.00) {\tiny{3}};

% 5_4 at (11,5,0)
\draw [fill] (11.07, 4.93) circle;
\node [left] at  (11.07, 4.93) {\tiny{4}};

% 5_5 at (11,5,1)
\draw [fill] (10.93, 5.07) circle;
\node [left] at  (10.93, 5.07) {\tiny{5}};

% 5_6 at (12,5,0)
\draw [fill] (12.00, 5.00) circle;
\node [left] at  (12.00, 5.00) {\tiny{6}};

% 5_7 at (14,5,0)
\draw [fill] (14.07, 4.93) circle;
\node [left] at  (14.07, 4.93) {\tiny{7}};

% 5_8 at (14,5,1)
\draw [fill] (13.93, 5.07) circle;
\node [left] at  (13.93, 5.07) {\tiny{8}};

% 5_9 at (15,5,0)
\draw [fill] (15.07, 4.93) circle;
\node [left] at  (15.07, 4.93) {\tiny{9}};

% 5_10 at (15,5,1)
\draw [fill] (14.93, 5.07) circle;
\node [left] at  (14.93, 5.07) {\tiny{10}};

% 5_11 at (16,5,0)
\draw [fill] (16.07, 4.93) circle;
\node [left] at  (16.07, 4.93) {\tiny{11}};

% 5_12 at (16,5,1)
\draw [fill] (15.93, 5.07) circle;
\node [left] at  (15.93, 5.07) {\tiny{12}};

% 6_0 at (0,6,0)
\draw [fill] ( 0.00, 6.00) circle;
\node [left] at  ( 0.00, 6.00) {\tiny{0}};

% 6_1 at (5,6,0)
\draw [fill] ( 5.00, 6.00) circle;
\node [left] at  ( 5.00, 6.00) {\tiny{1}};

% 6_2 at (10,6,0)
\draw [fill] (10.00, 6.00) circle;
\node [left] at  (10.00, 6.00) {\tiny{2}};

% 6_3 at (11,6,0)
\draw [fill] (11.07, 5.93) circle;
\node [left] at  (11.07, 5.93) {\tiny{3}};

% 6_4 at (11,6,1)
\draw [fill] (10.93, 6.07) circle;
\node [left] at  (10.93, 6.07) {\tiny{4}};

% 6_5 at (14,6,0)
\draw [fill] (14.00, 6.00) circle;
\node [left] at  (14.00, 6.00) {\tiny{5}};

% 6_6 at (15,6,0)
\draw [fill] (15.07, 5.93) circle;
\node [left] at  (15.07, 5.93) {\tiny{6}};

% 6_7 at (15,6,1)
\draw [fill] (14.93, 6.07) circle;
\node [left] at  (14.93, 6.07) {\tiny{7}};

% 6_8 at (16,6,0)
\draw [fill] (16.14, 5.86) circle;
\node [left] at  (16.14, 5.86) {\tiny{8}};

% 6_9 at (16,6,1)
\draw [fill] (16.00, 6.00) circle;
\node [left] at  (16.00, 6.00) {\tiny{9}};

% 6_10 at (16,6,2)
\draw [fill] (15.86, 6.14) circle;
\node [left] at  (15.86, 6.14) {\tiny{10}};

% 7_0 at (0,7,0)
\draw [fill] ( 0.00, 7.00) circle;
\node [left] at  ( 0.00, 7.00) {\tiny{0}};

% 7_1 at (5,7,0)
\draw [fill] ( 5.00, 7.00) circle;
\node [left] at  ( 5.00, 7.00) {\tiny{1}};

% 7_2 at (11,7,0)
\draw [fill] (11.00, 7.00) circle;
\node [left] at  (11.00, 7.00) {\tiny{2}};

% 7_3 at (15,7,0)
\draw [fill] (15.07, 6.93) circle;
\node [left] at  (15.07, 6.93) {\tiny{3}};

% 7_4 at (15,7,1)
\draw [fill] (14.93, 7.07) circle;
\node [left] at  (14.93, 7.07) {\tiny{4}};

% 7_5 at (16,7,0)
\draw [fill] (16.07, 6.93) circle;
\node [left] at  (16.07, 6.93) {\tiny{5}};

% 7_6 at (16,7,1)
\draw [fill] (15.93, 7.07) circle;
\node [left] at  (15.93, 7.07) {\tiny{6}};

% 8_0 at (0,8,0)
\draw [fill] ( 0.00, 8.00) circle;
\node [left] at  ( 0.00, 8.00) {\tiny{0}};

% 8_1 at (5,8,0)
\draw [fill] ( 5.00, 8.00) circle;
\node [left] at  ( 5.00, 8.00) {\tiny{1}};

% 8_2 at (15,8,0)
\draw [fill] (15.00, 8.00) circle;
\node [left] at  (15.00, 8.00) {\tiny{2}};

% --------------------- Draw lines ----------------

% 1_0 at (0,1,0) -> 0_0 at (0,0,0)
\draw ( 0.00, 1.00) --( 0.00, 0.00);

% 1_1 at (1,1,0) -> 0_0 at (0,0,0)
\draw ( 1.00, 1.00) --( 0.00, 0.00);

% 1_2 at (2,1,0) -> 0_1 at (1,0,0)
\draw ( 2.00, 1.00) --( 1.00, 0.00);

% 1_3 at (3,1,0) -> 0_0 at (0,0,0)
\draw [dashed]  ( 3.07, 0.93) --( 0.00, 0.00);

% 1_4 at (3,1,1) -> 0_2 at (3,0,0)
\draw ( 2.93, 1.07) --( 3.00, 0.00);

% 1_5 at (4,1,0) -> 0_1 at (1,0,0)
\draw [dashed]  ( 4.00, 1.00) --( 1.00, 0.00);

% 1_7 at (6,1,0) -> 0_2 at (3,0,0)
\draw [dashed]  ( 6.00, 1.00) --( 3.00, 0.00);

% 2_0 at (0,2,0) -> 1_0 at (0,1,0)
\draw ( 0.00, 2.00) --( 0.00, 1.00);

% 2_1 at (2,2,0) -> 1_1 at (1,1,0)
\draw ( 2.00, 2.00) --( 1.00, 1.00);

% 2_2 at (3,2,0) -> 1_0 at (0,1,0)
\draw [dashed]  ( 3.07, 1.93) --( 0.00, 1.00);

% 2_2 at (3,2,0) -> 1_3 at (3,1,0)
\draw ( 3.07, 1.93) --( 3.07, 0.93);

% 2_3 at (3,2,1) -> 1_2 at (2,1,0)
\draw ( 2.93, 2.07) --( 2.00, 1.00);

% 2_3 at (3,2,1) -> 1_4 at (3,1,1)
\draw ( 2.93, 2.07) --( 2.93, 1.07);

% 2_4 at (5,2,0) -> 1_6 at (5,1,0)
\draw ( 5.00, 2.00) --( 5.00, 1.00);

% 2_5 at (6,2,0) -> 1_3 at (3,1,0)
\draw [dashed]  ( 6.00, 2.00) --( 3.07, 0.93);

% 2_6 at (7,2,0) -> 1_5 at (4,1,0)
\draw [dashed]  ( 7.14, 1.86) --( 4.00, 1.00);

% 2_8 at (7,2,2) -> 1_8 at (7,1,0)
\draw ( 6.86, 2.14) --( 7.00, 1.00);

% 2_10 at (8,2,1) -> 1_8 at (7,1,0)
\draw ( 8.00, 2.00) --( 7.00, 1.00);

% 2_11 at (8,2,2) -> 1_6 at (5,1,0)
\draw [dashed]  ( 7.86, 2.14) --( 5.00, 1.00);

% 2_11 at (8,2,2) -> 1_10 at (8,1,1)
\draw ( 7.86, 2.14) --( 7.93, 1.07);

% 2_12 at (9,2,0) -> 1_9 at (8,1,0)
\draw ( 9.07, 1.93) --( 8.07, 0.93);

% 2_13 at (9,2,1) -> 1_7 at (6,1,0)
\draw [dashed]  ( 8.93, 2.07) --( 6.00, 1.00);

% 2_13 at (9,2,1) -> 1_10 at (8,1,1)
\draw ( 8.93, 2.07) --( 7.93, 1.07);

% 2_15 at (10,2,1) -> 1_11 at (10,1,0)
\draw ( 9.93, 2.07) --(10.00, 1.00);

% 2_16 at (11,2,0) -> 1_10 at (8,1,1)
\draw [dashed]  (11.00, 2.00) --( 7.93, 1.07);

% 2_20 at (15,2,1) -> 1_12 at (15,1,0)
\draw (14.93, 2.07) --(15.00, 1.00);

% 2_21 at (16,2,0) -> 1_12 at (15,1,0)
\draw (16.00, 2.00) --(15.00, 1.00);

% 2_23 at (17,2,1) -> 1_13 at (16,1,0)
\draw (16.93, 2.07) --(16.00, 1.00);

% 2_24 at (18,2,0) -> 1_12 at (15,1,0)
\draw [dashed]  (18.07, 1.93) --(15.00, 1.00);

% 2_27 at (19,2,1) -> 1_13 at (16,1,0)
\draw [dashed]  (18.93, 2.07) --(16.00, 1.00);

% 3_0 at (0,3,0) -> 2_0 at (0,2,0)
\draw ( 0.00, 3.00) --( 0.00, 2.00);

% 3_1 at (3,3,0) -> 2_0 at (0,2,0)
\draw [dashed]  ( 3.00, 3.00) --( 0.00, 2.00);

% 3_1 at (3,3,0) -> 2_1 at (2,2,0)
\draw ( 3.00, 3.00) --( 2.00, 2.00);

% 3_1 at (3,3,0) -> 2_2 at (3,2,0)
\draw ( 3.00, 3.00) --( 3.07, 1.93);

% 3_2 at (5,3,0) -> 2_4 at (5,2,0)
\draw ( 5.00, 3.00) --( 5.00, 2.00);

% 3_3 at (7,3,0) -> 2_7 at (7,2,1)
\draw ( 7.07, 2.93) --( 7.00, 2.00);

% 3_4 at (7,3,1) -> 2_8 at (7,2,2)
\draw ( 6.93, 3.07) --( 6.86, 2.14);

% 3_6 at (8,3,1) -> 2_4 at (5,2,0)
\draw [dashed]  ( 7.93, 3.07) --( 5.00, 2.00);

% 3_6 at (8,3,1) -> 2_7 at (7,2,1)
\draw ( 7.93, 3.07) --( 7.00, 2.00);

% 3_6 at (8,3,1) -> 2_11 at (8,2,2)
\draw ( 7.93, 3.07) --( 7.86, 2.14);

% 3_7 at (9,3,0) -> 2_9 at (8,2,0)
\draw ( 9.07, 2.93) --( 8.14, 1.86);

% 3_8 at (9,3,1) -> 2_5 at (6,2,0)
\draw [dashed]  ( 8.93, 3.07) --( 6.00, 2.00);

% 3_8 at (9,3,1) -> 2_10 at (8,2,1)
\draw ( 8.93, 3.07) --( 8.00, 2.00);

% 3_9 at (10,3,0) -> 2_7 at (7,2,1)
\draw [dashed]  (10.07, 2.93) --( 7.00, 2.00);

% 3_9 at (10,3,0) -> 2_14 at (10,2,0)
\draw (10.07, 2.93) --(10.07, 1.93);

% 3_10 at (10,3,1) -> 2_6 at (7,2,0)
\draw [dashed]  ( 9.93, 3.07) --( 7.14, 1.86);

% 3_10 at (10,3,1) -> 2_7 at (7,2,1)
\draw [dashed]  ( 9.93, 3.07) --( 7.00, 2.00);

% 3_10 at (10,3,1) -> 2_12 at (9,2,0)
\draw ( 9.93, 3.07) --( 9.07, 1.93);

% 3_10 at (10,3,1) -> 2_15 at (10,2,1)
\draw ( 9.93, 3.07) --( 9.93, 2.07);

% 3_11 at (11,3,0) -> 2_11 at (8,2,2)
\draw [dashed]  (11.00, 3.00) --( 7.86, 2.14);

% 3_11 at (11,3,0) -> 2_14 at (10,2,0)
\draw (11.00, 3.00) --(10.07, 1.93);

% 3_11 at (11,3,0) -> 2_16 at (11,2,0)
\draw (11.00, 3.00) --(11.00, 2.00);

% 3_12 at (12,3,0) -> 2_17 at (12,2,0)
\draw (12.00, 3.00) --(12.00, 2.00);

% 3_13 at (13,3,0) -> 2_14 at (10,2,0)
\draw [dashed]  (13.00, 3.00) --(10.07, 1.93);

% 3_14 at (14,3,0) -> 2_16 at (11,2,0)
\draw [dashed]  (14.07, 2.93) --(11.00, 2.00);

% 3_15 at (14,3,1) -> 2_18 at (14,2,0)
\draw (13.93, 3.07) --(14.00, 2.00);

% 3_16 at (15,3,0) -> 2_20 at (15,2,1)
\draw (15.00, 3.00) --(14.93, 2.07);

% 3_18 at (17,3,0) -> 2_21 at (16,2,0)
\draw (17.00, 3.00) --(16.00, 2.00);

% 3_20 at (18,3,1) -> 2_20 at (15,2,1)
\draw [dashed]  (18.00, 3.00) --(14.93, 2.07);

% 4_0 at (0,4,0) -> 3_0 at (0,3,0)
\draw ( 0.00, 4.00) --( 0.00, 3.00);

% 4_1 at (5,4,0) -> 3_2 at (5,3,0)
\draw ( 5.00, 4.00) --( 5.00, 3.00);

% 4_2 at (7,4,0) -> 3_4 at (7,3,1)
\draw ( 7.00, 4.00) --( 6.93, 3.07);

% 4_4 at (9,4,1) -> 3_5 at (8,3,0)
\draw ( 8.93, 4.07) --( 8.07, 2.93);

% 4_5 at (10,4,0) -> 3_3 at (7,3,0)
\draw [dashed]  (10.00, 4.00) --( 7.07, 2.93);

% 4_5 at (10,4,0) -> 3_7 at (9,3,0)
\draw (10.00, 4.00) --( 9.07, 2.93);

% 4_5 at (10,4,0) -> 3_9 at (10,3,0)
\draw (10.00, 4.00) --(10.07, 2.93);

% 4_7 at (12,4,0) -> 3_12 at (12,3,0)
\draw (12.00, 4.00) --(12.00, 3.00);

% 4_11 at (15,4,1) -> 3_16 at (15,3,0)
\draw (14.93, 4.07) --(15.00, 3.00);

% 4_16 at (18,4,2) -> 3_16 at (15,3,0)
\draw [dashed]  (17.86, 4.14) --(15.00, 3.00);

% 4_17 at (19,4,0) -> 3_17 at (16,3,0)
\draw [dashed]  (19.00, 4.00) --(16.00, 3.00);

% 5_0 at (0,5,0) -> 4_0 at (0,4,0)
\draw ( 0.00, 5.00) --( 0.00, 4.00);

% 5_1 at (5,5,0) -> 4_1 at (5,4,0)
\draw ( 5.00, 5.00) --( 5.00, 4.00);

% 5_3 at (10,5,0) -> 4_3 at (9,4,0)
\draw (10.00, 5.00) --( 9.07, 3.93);

% 5_5 at (11,5,1) -> 4_6 at (11,4,0)
\draw (10.93, 5.07) --(11.00, 4.00);

% 5_6 at (12,5,0) -> 4_6 at (11,4,0)
\draw (12.00, 5.00) --(11.00, 4.00);

% 5_6 at (12,5,0) -> 4_7 at (12,4,0)
\draw (12.00, 5.00) --(12.00, 4.00);

% 5_7 at (14,5,0) -> 4_8 at (14,4,0)
\draw (14.07, 4.93) --(14.07, 3.93);

% 5_8 at (14,5,1) -> 4_6 at (11,4,0)
\draw [dashed]  (13.93, 5.07) --(11.00, 4.00);

% 5_8 at (14,5,1) -> 4_9 at (14,4,1)
\draw (13.93, 5.07) --(13.93, 4.07);

% 5_9 at (15,5,0) -> 4_8 at (14,4,0)
\draw (15.07, 4.93) --(14.07, 3.93);

% 5_10 at (15,5,1) -> 4_11 at (15,4,1)
\draw (14.93, 5.07) --(14.93, 4.07);

% 5_12 at (16,5,1) -> 4_10 at (15,4,0)
\draw (15.93, 5.07) --(15.07, 3.93);

% 5_13 at (17,5,0) -> 4_9 at (14,4,1)
\draw [dashed]  (17.07, 4.93) --(13.93, 4.07);

% 5_14 at (17,5,1) -> 4_8 at (14,4,0)
\draw [dashed]  (16.93, 5.07) --(14.07, 3.93);

% 6_0 at (0,6,0) -> 5_0 at (0,5,0)
\draw ( 0.00, 6.00) --( 0.00, 5.00);

% 6_1 at (5,6,0) -> 5_1 at (5,5,0)
\draw ( 5.00, 6.00) --( 5.00, 5.00);

% 6_2 at (10,6,0) -> 5_2 at (9,5,0)
\draw (10.00, 6.00) --( 9.00, 5.00);

% 6_3 at (11,6,0) -> 5_4 at (11,5,0)
\draw (11.07, 5.93) --(11.07, 4.93);

% 6_4 at (11,6,1) -> 5_3 at (10,5,0)
\draw (10.93, 6.07) --(10.00, 5.00);

% 6_4 at (11,6,1) -> 5_5 at (11,5,1)
\draw (10.93, 6.07) --(10.93, 5.07);

% 6_5 at (14,6,0) -> 5_4 at (11,5,0)
\draw [dashed]  (14.00, 6.00) --(11.07, 4.93);

% 6_5 at (14,6,0) -> 5_7 at (14,5,0)
\draw (14.00, 6.00) --(14.07, 4.93);

% 6_7 at (15,6,1) -> 5_10 at (15,5,1)
\draw (14.93, 6.07) --(14.93, 5.07);

% 6_9 at (16,6,1) -> 5_9 at (15,5,0)
\draw (16.00, 6.00) --(15.07, 4.93);

% 6_10 at (16,6,2) -> 5_11 at (16,5,0)
\draw (15.86, 6.14) --(16.07, 4.93);

% 6_11 at (17,6,0) -> 5_8 at (14,5,1)
\draw [dashed]  (17.07, 5.93) --(13.93, 5.07);

% 6_11 at (17,6,0) -> 5_11 at (16,5,0)
\draw (17.07, 5.93) --(16.07, 4.93);

% 6_11 at (17,6,0) -> 5_12 at (16,5,1)
\draw (17.07, 5.93) --(15.93, 5.07);

% 6_12 at (17,6,1) -> 5_7 at (14,5,0)
\draw [dashed]  (16.93, 6.07) --(14.07, 4.93);

% 7_0 at (0,7,0) -> 6_0 at (0,6,0)
\draw ( 0.00, 7.00) --( 0.00, 6.00);

% 7_1 at (5,7,0) -> 6_1 at (5,6,0)
\draw ( 5.00, 7.00) --( 5.00, 6.00);

% 7_2 at (11,7,0) -> 6_2 at (10,6,0)
\draw (11.00, 7.00) --(10.00, 6.00);

% 7_2 at (11,7,0) -> 6_3 at (11,6,0)
\draw (11.00, 7.00) --(11.07, 5.93);

% 7_3 at (15,7,0) -> 6_6 at (15,6,0)
\draw (15.07, 6.93) --(15.07, 5.93);

% 7_4 at (15,7,1) -> 6_7 at (15,6,1)
\draw (14.93, 7.07) --(14.93, 6.07);

% 7_6 at (16,7,1) -> 6_6 at (15,6,0)
\draw (15.93, 7.07) --(15.07, 5.93);

% 7_6 at (16,7,1) -> 6_10 at (16,6,2)
\draw (15.93, 7.07) --(15.86, 6.14);

% 7_7 at (17,7,0) -> 6_8 at (16,6,0)
\draw (17.07, 6.93) --(16.14, 5.86);

% 7_8 at (17,7,1) -> 6_5 at (14,6,0)
\draw [dashed]  (16.93, 7.07) --(14.00, 6.00);

% 7_8 at (17,7,1) -> 6_9 at (16,6,1)
\draw (16.93, 7.07) --(16.00, 6.00);

% 8_0 at (0,8,0) -> 7_0 at (0,7,0)
\draw ( 0.00, 8.00) --( 0.00, 7.00);

% 8_1 at (5,8,0) -> 7_1 at (5,7,0)
\draw ( 5.00, 8.00) --( 5.00, 7.00);

% 8_2 at (15,8,0) -> 7_4 at (15,7,1)
\draw (15.00, 8.00) --(14.93, 7.07);

% 9_0 at (0,9,0) -> 8_0 at (0,8,0)
\draw ( 0.00, 9.00) --( 0.00, 8.00);

% 9_1 at (5,9,0) -> 8_1 at (5,8,0)
\draw ( 5.00, 9.00) --( 5.00, 8.00);

\end{tikzpicture}
\quad \quad
\begin{tikzpicture}[scale=0.7]

\tikzset{radius= 0.05}

\node at (8,-0.5) {\small{$8k+8$}};

\clip (-1.0,-1.0) rectangle ( 8,  6.5);
\fill[gray!40] (4.5,0) rectangle (8,8);
\fill[gray!60] (5.5,0) rectangle (8,8);
\draw[color=lightgray] (0,0) grid [step=2]  (8,6);

\node at (0,-0.5) {\small{$8k$}};
\node at (4,-0.5) {\small{$8k+4$}};

\foreach \s in {0,2,...,6}
{
\def\ss{\s-0};
\node at (-0.5,\ss) {$\s$};
}

% --------------------- Draw dots ----------------

% 0_0 at (1,0,0)
\draw [fill] ( 1.00, 0.00) circle;
\node [left] at  ( 1.00, 0.00) {\tiny{0}};

% 0_1 at (3,0,0)
\draw [fill] ( 3.00, 0.00) circle;
\node [left] at  ( 3.00, 0.00) {\tiny{1}};

% 1_0 at (2,1,0)
\draw [fill] ( 2.00, 1.00) circle;
\node [left] at  ( 2.00, 1.00) {\tiny{0}};

% 1_1 at (3,1,0)
\draw [fill] ( 3.00, 1.00) circle;
\node [left] at  ( 3.00, 1.00) {\tiny{1}};

% 1_2 at (4,1,0)
\draw [fill] ( 4.00, 1.00) circle;
\node [left] at  ( 4.00, 1.00) {\tiny{2}};

% 1_3 at (5,1,0)
\draw [fill] ( 5.00, 1.00) circle;
\node [left] at  ( 5.00, 1.00) {\tiny{3}};

% 1_4 at (6,1,0)
\draw [fill] ( 6.00, 1.00) circle;
\node [left] at  ( 6.00, 1.00) {\tiny{4}};

% 1_5 at (8,1,0)
\draw [fill] ( 8.07, 0.93) circle;
\node [left] at  ( 8.07, 0.93) {\tiny{5}};

% 1_6 at (8,1,1)
\draw [fill] ( 7.93, 1.07) circle;
\node [left] at  ( 7.93, 1.07) {\tiny{6}};

% 1_7 at (10,1,0)
\draw [fill] (10.00, 1.00) circle;
\node [left] at  (10.00, 1.00) {\tiny{7}};

% 1_8 at (16,1,0)
\draw [fill] (16.00, 1.00) circle;
\node [left] at  (16.00, 1.00) {\tiny{8}};

% 2_0 at (3,2,0)
\draw [fill] ( 3.00, 2.00) circle;
\node [left] at  ( 3.00, 2.00) {\tiny{0}};

% 2_1 at (5,2,0)
\draw [fill] ( 5.00, 2.00) circle;
\node [left] at  ( 5.00, 2.00) {\tiny{1}};

% 2_2 at (7,2,0)
\draw [fill] ( 7.07, 1.93) circle;
\node [left] at  ( 7.07, 1.93) {\tiny{2}};

% 2_3 at (7,2,1)
\draw [fill] ( 6.93, 2.07) circle;
\node [left] at  ( 6.93, 2.07) {\tiny{3}};

% 2_4 at (8,2,0)
\draw [fill] ( 8.07, 1.93) circle;
\node [left] at  ( 8.07, 1.93) {\tiny{4}};

% 2_5 at (8,2,1)
\draw [fill] ( 7.93, 2.07) circle;
\node [left] at  ( 7.93, 2.07) {\tiny{5}};

% 2_6 at (9,2,0)
\draw [fill] ( 9.07, 1.93) circle;
\node [left] at  ( 9.07, 1.93) {\tiny{6}};

% 2_7 at (9,2,1)
\draw [fill] ( 8.93, 2.07) circle;
\node [left] at  ( 8.93, 2.07) {\tiny{7}};

% 2_8 at (10,2,0)
\draw [fill] (10.07, 1.93) circle;
\node [left] at  (10.07, 1.93) {\tiny{8}};

% 2_9 at (10,2,1)
\draw [fill] ( 9.93, 2.07) circle;
\node [left] at  ( 9.93, 2.07) {\tiny{9}};

% 2_10 at (11,2,0)
\draw [fill] (11.00, 2.00) circle;
\node [left] at  (11.00, 2.00) {\tiny{10}};

% 2_11 at (12,2,0)
\draw [fill] (12.00, 2.00) circle;
\node [left] at  (12.00, 2.00) {\tiny{11}};

% 2_12 at (15,2,0)
\draw [fill] (15.00, 2.00) circle;
\node [left] at  (15.00, 2.00) {\tiny{12}};

% 3_0 at (5,3,0)
\draw [fill] ( 5.00, 3.00) circle;
\node [left] at  ( 5.00, 3.00) {\tiny{0}};

% 3_1 at (7,3,0)
\draw [fill] ( 7.00, 3.00) circle;
\node [left] at  ( 7.00, 3.00) {\tiny{1}};

% 3_2 at (8,3,0)
\draw [fill] ( 8.00, 3.00) circle;
\node [left] at  ( 8.00, 3.00) {\tiny{2}};

% 3_3 at (9,3,0)
\draw [fill] ( 9.00, 3.00) circle;
\node [left] at  ( 9.00, 3.00) {\tiny{3}};

% 3_4 at (10,3,0)
\draw [fill] (10.07, 2.93) circle;
\node [left] at  (10.07, 2.93) {\tiny{4}};

% 3_5 at (10,3,1)
\draw [fill] ( 9.93, 3.07) circle;
\node [left] at  ( 9.93, 3.07) {\tiny{5}};

% 3_6 at (11,3,0)
\draw [fill] (11.00, 3.00) circle;
\node [left] at  (11.00, 3.00) {\tiny{6}};

% 3_7 at (12,3,0)
\draw [fill] (12.00, 3.00) circle;
\node [left] at  (12.00, 3.00) {\tiny{7}};

% 3_8 at (13,3,0)
\draw [fill] (13.00, 3.00) circle;
\node [left] at  (13.00, 3.00) {\tiny{8}};

% 3_9 at (14,3,0)
\draw [fill] (14.00, 3.00) circle;
\node [left] at  (14.00, 3.00) {\tiny{9}};

% 3_10 at (16,3,0)
\draw [fill] (16.00, 3.00) circle;
\node [left] at  (16.00, 3.00) {\tiny{10}};

% 4_0 at (5,4,0)
\draw [fill] ( 5.00, 4.00) circle;
\node [left] at  ( 5.00, 4.00) {\tiny{0}};

% 4_1 at (9,4,0)
\draw [fill] ( 9.00, 4.00) circle;
\node [left] at  ( 9.00, 4.00) {\tiny{1}};

% 4_2 at (10,4,0)
\draw [fill] (10.00, 4.00) circle;
\node [left] at  (10.00, 4.00) {\tiny{2}};

% 4_3 at (11,4,0)
\draw [fill] (11.00, 4.00) circle;
\node [left] at  (11.00, 4.00) {\tiny{3}};

% 4_4 at (12,4,0)
\draw [fill] (12.00, 4.00) circle;
\node [left] at  (12.00, 4.00) {\tiny{4}};

% 4_5 at (14,4,0)
\draw [fill] (14.00, 4.00) circle;
\node [left] at  (14.00, 4.00) {\tiny{5}};

% 4_6 at (15,4,0)
\draw [fill] (15.00, 4.00) circle;
\node [left] at  (15.00, 4.00) {\tiny{6}};

% 5_0 at (5,5,0)
\draw [fill] ( 5.00, 5.00) circle;
\node [left] at  ( 5.00, 5.00) {\tiny{0}};

% 5_1 at (10,5,0)
\draw [fill] (10.00, 5.00) circle;
\node [left] at  (10.00, 5.00) {\tiny{1}};

% 5_2 at (11,5,0)
\draw [fill] (11.00, 5.00) circle;
\node [left] at  (11.00, 5.00) {\tiny{2}};

% 5_3 at (12,5,0)
\draw [fill] (12.00, 5.00) circle;
\node [left] at  (12.00, 5.00) {\tiny{3}};

% 5_4 at (14,5,0)
\draw [fill] (14.00, 5.00) circle;
\node [left] at  (14.00, 5.00) {\tiny{4}};

% 5_5 at (16,5,0)
\draw [fill] (16.07, 4.93) circle;
\node [left] at  (16.07, 4.93) {\tiny{5}};

% 5_6 at (16,5,1)
\draw [fill] (15.93, 5.07) circle;
\node [left] at  (15.93, 5.07) {\tiny{6}};

% 6_0 at (5,6,0)
\draw [fill] ( 5.00, 6.00) circle;
\node [left] at  ( 5.00, 6.00) {\tiny{0}};

% 6_1 at (11,6,0)
\draw [fill] (11.00, 6.00) circle;
\node [left] at  (11.00, 6.00) {\tiny{1}};

% 6_2 at (15,6,0)
\draw [fill] (15.00, 6.00) circle;
\node [left] at  (15.00, 6.00) {\tiny{2}};

% 6_3 at (16,6,0)
\draw [fill] (16.07, 5.93) circle;
\node [left] at  (16.07, 5.93) {\tiny{3}};

% 6_4 at (16,6,1)
\draw [fill] (15.93, 6.07) circle;
\node [left] at  (15.93, 6.07) {\tiny{4}};

% 7_0 at (5,7,0)
\draw [fill] ( 5.00, 7.00) circle;
\node [left] at  ( 5.00, 7.00) {\tiny{0}};

% 7_1 at (15,7,0)
\draw [fill] (15.00, 7.00) circle;
\node [left] at  (15.00, 7.00) {\tiny{1}};

% 7_2 at (16,7,0)
\draw [fill] (16.00, 7.00) circle;
\node [left] at  (16.00, 7.00) {\tiny{2}};

% 8_0 at (5,8,0)
\draw [fill] ( 5.00, 8.00) circle;
\node [left] at  ( 5.00, 8.00) {\tiny{0}};

% --------------------- Draw lines ----------------

% 1_0 at (2,1,0) -> 0_0 at (1,0,0)
\draw ( 2.00, 1.00) --( 1.00, 0.00);

% 1_1 at (3,1,0) -> 0_1 at (3,0,0)
\draw ( 3.00, 1.00) --( 3.00, 0.00);

% 1_2 at (4,1,0) -> 0_0 at (1,0,0)
\draw [dashed]  ( 4.00, 1.00) --( 1.00, 0.00);

% 1_4 at (6,1,0) -> 0_1 at (3,0,0)
\draw [dashed]  ( 6.00, 1.00) --( 3.00, 0.00);

% 2_0 at (3,2,0) -> 1_0 at (2,1,0)
\draw ( 3.00, 2.00) --( 2.00, 1.00);

% 2_0 at (3,2,0) -> 1_1 at (3,1,0)
\draw ( 3.00, 2.00) --( 3.00, 1.00);

% 2_1 at (5,2,0) -> 1_3 at (5,1,0)
\draw ( 5.00, 2.00) --( 5.00, 1.00);

% 2_2 at (7,2,0) -> 1_2 at (4,1,0)
\draw [dashed]  ( 7.07, 1.93) --( 4.00, 1.00);

% 2_5 at (8,2,1) -> 1_3 at (5,1,0)
\draw [dashed]  ( 7.93, 2.07) --( 5.00, 1.00);

% 2_5 at (8,2,1) -> 1_6 at (8,1,1)
\draw ( 7.93, 2.07) --( 7.93, 1.07);

% 2_6 at (9,2,0) -> 1_5 at (8,1,0)
\draw ( 9.07, 1.93) --( 8.07, 0.93);

% 2_7 at (9,2,1) -> 1_4 at (6,1,0)
\draw [dashed]  ( 8.93, 2.07) --( 6.00, 1.00);

% 2_7 at (9,2,1) -> 1_6 at (8,1,1)
\draw ( 8.93, 2.07) --( 7.93, 1.07);

% 2_9 at (10,2,1) -> 1_7 at (10,1,0)
\draw ( 9.93, 2.07) --(10.00, 1.00);

% 2_10 at (11,2,0) -> 1_6 at (8,1,1)
\draw [dashed]  (11.00, 2.00) --( 7.93, 1.07);

% 2_14 at (17,2,1) -> 1_8 at (16,1,0)
\draw (16.93, 2.07) --(16.00, 1.00);

% 2_17 at (19,2,1) -> 1_8 at (16,1,0)
\draw [dashed]  (18.93, 2.07) --(16.00, 1.00);

% 3_0 at (5,3,0) -> 2_1 at (5,2,0)
\draw ( 5.00, 3.00) --( 5.00, 2.00);

% 3_1 at (7,3,0) -> 2_3 at (7,2,1)
\draw ( 7.00, 3.00) --( 6.93, 2.07);

% 3_2 at (8,3,0) -> 2_1 at (5,2,0)
\draw [dashed]  ( 8.00, 3.00) --( 5.00, 2.00);

% 3_2 at (8,3,0) -> 2_3 at (7,2,1)
\draw ( 8.00, 3.00) --( 6.93, 2.07);

% 3_2 at (8,3,0) -> 2_5 at (8,2,1)
\draw ( 8.00, 3.00) --( 7.93, 2.07);

% 3_3 at (9,3,0) -> 2_4 at (8,2,0)
\draw ( 9.00, 3.00) --( 8.07, 1.93);

% 3_4 at (10,3,0) -> 2_3 at (7,2,1)
\draw [dashed]  (10.07, 2.93) --( 6.93, 2.07);

% 3_4 at (10,3,0) -> 2_8 at (10,2,0)
\draw (10.07, 2.93) --(10.07, 1.93);

% 3_5 at (10,3,1) -> 2_2 at (7,2,0)
\draw [dashed]  ( 9.93, 3.07) --( 7.07, 1.93);

% 3_5 at (10,3,1) -> 2_3 at (7,2,1)
\draw [dashed]  ( 9.93, 3.07) --( 6.93, 2.07);

% 3_5 at (10,3,1) -> 2_6 at (9,2,0)
\draw ( 9.93, 3.07) --( 9.07, 1.93);

% 3_5 at (10,3,1) -> 2_9 at (10,2,1)
\draw ( 9.93, 3.07) --( 9.93, 2.07);

% 3_6 at (11,3,0) -> 2_5 at (8,2,1)
\draw [dashed]  (11.00, 3.00) --( 7.93, 2.07);

% 3_6 at (11,3,0) -> 2_8 at (10,2,0)
\draw (11.00, 3.00) --(10.07, 1.93);

% 3_6 at (11,3,0) -> 2_10 at (11,2,0)
\draw (11.00, 3.00) --(11.00, 2.00);

% 3_7 at (12,3,0) -> 2_11 at (12,2,0)
\draw (12.00, 3.00) --(12.00, 2.00);

% 3_8 at (13,3,0) -> 2_8 at (10,2,0)
\draw [dashed]  (13.00, 3.00) --(10.07, 1.93);

% 3_9 at (14,3,0) -> 2_10 at (11,2,0)
\draw [dashed]  (14.00, 3.00) --(11.00, 2.00);

% 4_0 at (5,4,0) -> 3_0 at (5,3,0)
\draw ( 5.00, 4.00) --( 5.00, 3.00);

% 4_2 at (10,4,0) -> 3_1 at (7,3,0)
\draw [dashed]  (10.00, 4.00) --( 7.00, 3.00);

% 4_2 at (10,4,0) -> 3_3 at (9,3,0)
\draw (10.00, 4.00) --( 9.00, 3.00);

% 4_2 at (10,4,0) -> 3_4 at (10,3,0)
\draw (10.00, 4.00) --(10.07, 2.93);

% 4_4 at (12,4,0) -> 3_7 at (12,3,0)
\draw (12.00, 4.00) --(12.00, 3.00);

% 4_9 at (19,4,0) -> 3_10 at (16,3,0)
\draw [dashed]  (19.00, 4.00) --(16.00, 3.00);

% 5_0 at (5,5,0) -> 4_0 at (5,4,0)
\draw ( 5.00, 5.00) --( 5.00, 4.00);

% 5_1 at (10,5,0) -> 4_1 at (9,4,0)
\draw (10.00, 5.00) --( 9.00, 4.00);

% 5_2 at (11,5,0) -> 4_3 at (11,4,0)
\draw (11.00, 5.00) --(11.00, 4.00);

% 5_3 at (12,5,0) -> 4_3 at (11,4,0)
\draw (12.00, 5.00) --(11.00, 4.00);

% 5_3 at (12,5,0) -> 4_4 at (12,4,0)
\draw (12.00, 5.00) --(12.00, 4.00);

% 5_4 at (14,5,0) -> 4_3 at (11,4,0)
\draw [dashed]  (14.00, 5.00) --(11.00, 4.00);

% 5_4 at (14,5,0) -> 4_5 at (14,4,0)
\draw (14.00, 5.00) --(14.00, 4.00);

% 5_6 at (16,5,1) -> 4_6 at (15,4,0)
\draw (15.93, 5.07) --(15.00, 4.00);

% 5_7 at (17,5,0) -> 4_5 at (14,4,0)
\draw [dashed]  (17.00, 5.00) --(14.00, 4.00);

% 6_0 at (5,6,0) -> 5_0 at (5,5,0)
\draw ( 5.00, 6.00) --( 5.00, 5.00);

% 6_1 at (11,6,0) -> 5_1 at (10,5,0)
\draw (11.00, 6.00) --(10.00, 5.00);

% 6_1 at (11,6,0) -> 5_2 at (11,5,0)
\draw (11.00, 6.00) --(11.00, 5.00);

% 6_4 at (16,6,1) -> 5_5 at (16,5,0)
\draw (15.93, 6.07) --(16.07, 4.93);

% 6_5 at (17,6,0) -> 5_4 at (14,5,0)
\draw [dashed]  (17.00, 6.00) --(14.00, 5.00);

% 6_5 at (17,6,0) -> 5_5 at (16,5,0)
\draw (17.00, 6.00) --(16.07, 4.93);

% 6_5 at (17,6,0) -> 5_6 at (16,5,1)
\draw (17.00, 6.00) --(15.93, 5.07);

% 7_0 at (5,7,0) -> 6_0 at (5,6,0)
\draw ( 5.00, 7.00) --( 5.00, 6.00);

% 7_1 at (15,7,0) -> 6_2 at (15,6,0)
\draw (15.00, 7.00) --(15.00, 6.00);

% 7_2 at (16,7,0) -> 6_2 at (15,6,0)
\draw (16.00, 7.00) --(15.00, 6.00);

% 7_2 at (16,7,0) -> 6_4 at (16,6,1)
\draw (16.00, 7.00) --(15.93, 6.07);

% 7_3 at (17,7,0) -> 6_3 at (16,6,0)
\draw (17.00, 7.00) --(16.07, 5.93);

% 8_0 at (5,8,0) -> 7_0 at (5,7,0)
\draw ( 5.00, 8.00) --( 5.00, 7.00);

% 9_0 at (5,9,0) -> 8_0 at (5,8,0)
\draw ( 5.00, 9.00) --( 5.00, 8.00);

\end{tikzpicture}
\begin{tikzpicture}[scale=0.7]

\tikzset{radius= 0.05}

\node at (10,-0.5) {\small{$8k+10$}};

\clip (1,-1.0) rectangle (10,  6.5);
\fill[gray!40] (6.5,0) rectangle (10,8);
\fill[gray!60] (7.5,0) rectangle (10,8);
\draw[color=lightgray] (2,0) grid [step=2]  (10,6);

\node at (2,-0.5) {\small{$8k+2$}};
\node at (6,-0.5) {\small{$8k+6$}};

\foreach \s in {0,2,...,6}
{
\def\ss{\s-0};
\node at (1.5,\ss) {$\s$};
}

% --------------------- Draw dots ----------------

% 0_0 at (2,0,0)
\draw [fill] ( 2.00, 0.00) circle;
\node [left] at  ( 2.00, 0.00) {\tiny{0}};

% 0_1 at (3,0,0)
\draw [fill] ( 3.00, 0.00) circle;
\node [left] at  ( 3.00, 0.00) {\tiny{1}};

% 0_2 at (7,0,0)
\draw [fill] ( 7.00, 0.00) circle;
\node [left] at  ( 7.00, 0.00) {\tiny{2}};

% 1_0 at (2,1,0)
\draw [fill] ( 2.00, 1.00) circle;
\node [left] at  ( 2.00, 1.00) {\tiny{0}};

% 1_1 at (3,1,0)
\draw [fill] ( 3.00, 1.00) circle;
\node [left] at  ( 3.00, 1.00) {\tiny{1}};

% 1_2 at (5,1,0)
\draw [fill] ( 5.00, 1.00) circle;
\node [left] at  ( 5.00, 1.00) {\tiny{2}};

% 1_3 at (6,1,0)
\draw [fill] ( 6.00, 1.00) circle;
\node [left] at  ( 6.00, 1.00) {\tiny{3}};

% 1_4 at (7,1,0)
\draw [fill] ( 7.07, 0.93) circle;
\node [left] at  ( 7.07, 0.93) {\tiny{4}};

% 1_5 at (7,1,1)
\draw [fill] ( 6.93, 1.07) circle;
\node [left] at  ( 6.93, 1.07) {\tiny{5}};

% 1_6 at (8,1,0)
\draw [fill] ( 8.07, 0.93) circle;
\node [left] at  ( 8.07, 0.93) {\tiny{6}};

% 1_7 at (8,1,1)
\draw [fill] ( 7.93, 1.07) circle;
\node [left] at  ( 7.93, 1.07) {\tiny{7}};

% 1_8 at (9,1,0)
\draw [fill] ( 9.00, 1.00) circle;
\node [left] at  ( 9.00, 1.00) {\tiny{8}};

% 1_9 at (10,1,0)
\draw [fill] (10.07, 0.93) circle;
\node [left] at  (10.07, 0.93) {\tiny{9}};

% 1_10 at (10,1,1)
\draw [fill] ( 9.93, 1.07) circle;
\node [left] at  ( 9.93, 1.07) {\tiny{10}};

% 1_11 at (14,1,0)
\draw [fill] (14.00, 1.00) circle;
\node [left] at  (14.00, 1.00) {\tiny{11}};

% 2_0 at (2,2,0)
\draw [fill] ( 2.00, 2.00) circle;
\node [left] at  ( 2.00, 2.00) {\tiny{0}};

% 2_1 at (5,2,0)
\draw [fill] ( 5.00, 2.00) circle;
\node [left] at  ( 5.00, 2.00) {\tiny{1}};

% 2_2 at (7,2,0)
\draw [fill] ( 7.07, 1.93) circle;
\node [left] at  ( 7.07, 1.93) {\tiny{2}};

% 2_3 at (7,2,1)
\draw [fill] ( 6.93, 2.07) circle;
\node [left] at  ( 6.93, 2.07) {\tiny{3}};

% 2_4 at (8,2,0)
\draw [fill] ( 8.07, 1.93) circle;
\node [left] at  ( 8.07, 1.93) {\tiny{4}};

% 2_5 at (8,2,1)
\draw [fill] ( 7.93, 2.07) circle;
\node [left] at  ( 7.93, 2.07) {\tiny{5}};

% 2_6 at (9,2,0)
\draw [fill] ( 9.14, 1.86) circle;
\node [left] at  ( 9.14, 1.86) {\tiny{6}};

% 2_7 at (9,2,1)
\draw [fill] ( 9.00, 2.00) circle;
\node [left] at  ( 9.00, 2.00) {\tiny{7}};

% 2_8 at (9,2,2)
\draw [fill] ( 8.86, 2.14) circle;
\node [left] at  ( 8.86, 2.14) {\tiny{8}};

% 2_9 at (10,2,0)
\draw [fill] (10.14, 1.86) circle;
\node [left] at  (10.14, 1.86) {\tiny{9}};

% 2_10 at (10,2,1)
\draw [fill] (10.00, 2.00) circle;
\node [left] at  (10.00, 2.00) {\tiny{10}};

% 2_11 at (10,2,2)
\draw [fill] ( 9.86, 2.14) circle;
\node [left] at  ( 9.86, 2.14) {\tiny{11}};

% 2_12 at (11,2,0)
\draw [fill] (11.00, 2.00) circle;
\node [left] at  (11.00, 2.00) {\tiny{12}};

% 2_13 at (13,2,0)
\draw [fill] (13.00, 2.00) circle;
\node [left] at  (13.00, 2.00) {\tiny{13}};

% 2_14 at (14,2,0)
\draw [fill] (14.07, 1.93) circle;
\node [left] at  (14.07, 1.93) {\tiny{14}};

% 2_15 at (14,2,1)
\draw [fill] (13.93, 2.07) circle;
\node [left] at  (13.93, 2.07) {\tiny{15}};

% 2_16 at (15,2,0)
\draw [fill] (15.00, 2.00) circle;
\node [left] at  (15.00, 2.00) {\tiny{16}};

% 2_17 at (16,2,0)
\draw [fill] (16.00, 2.00) circle;
\node [left] at  (16.00, 2.00) {\tiny{17}};

% 3_0 at (2,3,0)
\draw [fill] ( 2.00, 3.00) circle;
\node [left] at  ( 2.00, 3.00) {\tiny{0}};

% 3_1 at (7,3,0)
\draw [fill] ( 7.07, 2.93) circle;
\node [left] at  ( 7.07, 2.93) {\tiny{1}};

% 3_2 at (7,3,1)
\draw [fill] ( 6.93, 3.07) circle;
\node [left] at  ( 6.93, 3.07) {\tiny{2}};

% 3_3 at (9,3,0)
\draw [fill] ( 9.07, 2.93) circle;
\node [left] at  ( 9.07, 2.93) {\tiny{3}};

% 3_4 at (9,3,1)
\draw [fill] ( 8.93, 3.07) circle;
\node [left] at  ( 8.93, 3.07) {\tiny{4}};

% 3_5 at (10,3,0)
\draw [fill] (10.07, 2.93) circle;
\node [left] at  (10.07, 2.93) {\tiny{5}};

% 3_6 at (10,3,1)
\draw [fill] ( 9.93, 3.07) circle;
\node [left] at  ( 9.93, 3.07) {\tiny{6}};

% 3_7 at (13,3,0)
\draw [fill] (13.00, 3.00) circle;
\node [left] at  (13.00, 3.00) {\tiny{7}};

% 3_8 at (14,3,0)
\draw [fill] (14.14, 2.86) circle;
\node [left] at  (14.14, 2.86) {\tiny{8}};

% 3_9 at (14,3,1)
\draw [fill] (14.00, 3.00) circle;
\node [left] at  (14.00, 3.00) {\tiny{9}};

% 3_10 at (14,3,2)
\draw [fill] (13.86, 3.14) circle;
\node [left] at  (13.86, 3.14) {\tiny{10}};

% 3_11 at (15,3,0)
\draw [fill] (15.07, 2.93) circle;
\node [left] at  (15.07, 2.93) {\tiny{11}};

% 3_12 at (15,3,1)
\draw [fill] (14.93, 3.07) circle;
\node [left] at  (14.93, 3.07) {\tiny{12}};

% 3_13 at (16,3,0)
\draw [fill] (16.07, 2.93) circle;
\node [left] at  (16.07, 2.93) {\tiny{13}};

% 3_14 at (16,3,1)
\draw [fill] (15.93, 3.07) circle;
\node [left] at  (15.93, 3.07) {\tiny{14}};

% 4_0 at (2,4,0)
\draw [fill] ( 2.00, 4.00) circle;
\node [left] at  ( 2.00, 4.00) {\tiny{0}};

% 4_1 at (7,4,0)
\draw [fill] ( 7.00, 4.00) circle;
\node [left] at  ( 7.00, 4.00) {\tiny{1}};

% 4_2 at (9,4,0)
\draw [fill] ( 9.00, 4.00) circle;
\node [left] at  ( 9.00, 4.00) {\tiny{2}};

% 4_3 at (11,4,0)
\draw [fill] (11.00, 4.00) circle;
\node [left] at  (11.00, 4.00) {\tiny{3}};

% 4_4 at (13,4,0)
\draw [fill] (13.00, 4.00) circle;
\node [left] at  (13.00, 4.00) {\tiny{4}};

% 4_5 at (14,4,0)
\draw [fill] (14.07, 3.93) circle;
\node [left] at  (14.07, 3.93) {\tiny{5}};

% 4_6 at (14,4,1)
\draw [fill] (13.93, 4.07) circle;
\node [left] at  (13.93, 4.07) {\tiny{6}};

% 4_7 at (15,4,0)
\draw [fill] (15.00, 4.00) circle;
\node [left] at  (15.00, 4.00) {\tiny{7}};

% 4_8 at (16,4,0)
\draw [fill] (16.07, 3.93) circle;
\node [left] at  (16.07, 3.93) {\tiny{8}};

% 4_9 at (16,4,1)
\draw [fill] (15.93, 4.07) circle;
\node [left] at  (15.93, 4.07) {\tiny{9}};

% 5_0 at (2,5,0)
\draw [fill] ( 2.00, 5.00) circle;
\node [left] at  ( 2.00, 5.00) {\tiny{0}};

% 5_1 at (7,5,0)
\draw [fill] ( 7.00, 5.00) circle;
\node [left] at  ( 7.00, 5.00) {\tiny{1}};

% 5_2 at (11,5,0)
\draw [fill] (11.00, 5.00) circle;
\node [left] at  (11.00, 5.00) {\tiny{2}};

% 5_3 at (13,5,0)
\draw [fill] (13.00, 5.00) circle;
\node [left] at  (13.00, 5.00) {\tiny{3}};

% 5_4 at (14,5,0)
\draw [fill] (14.00, 5.00) circle;
\node [left] at  (14.00, 5.00) {\tiny{4}};

% 5_5 at (15,5,0)
\draw [fill] (15.00, 5.00) circle;
\node [left] at  (15.00, 5.00) {\tiny{5}};

% 5_6 at (16,5,0)
\draw [fill] (16.14, 4.86) circle;
\node [left] at  (16.14, 4.86) {\tiny{6}};

% 5_7 at (16,5,1)
\draw [fill] (16.00, 5.00) circle;
\node [left] at  (16.00, 5.00) {\tiny{7}};

% 5_8 at (16,5,2)
\draw [fill] (15.86, 5.14) circle;
\node [left] at  (15.86, 5.14) {\tiny{8}};

% 6_0 at (2,6,0)
\draw [fill] ( 2.00, 6.00) circle;
\node [left] at  ( 2.00, 6.00) {\tiny{0}};

% 6_1 at (7,6,0)
\draw [fill] ( 7.00, 6.00) circle;
\node [left] at  ( 7.00, 6.00) {\tiny{1}};

% 6_2 at (13,6,0)
\draw [fill] (13.00, 6.00) circle;
\node [left] at  (13.00, 6.00) {\tiny{2}};

% 6_3 at (15,6,0)
\draw [fill] (15.00, 6.00) circle;
\node [left] at  (15.00, 6.00) {\tiny{3}};

% 6_4 at (16,6,0)
\draw [fill] (16.07, 5.93) circle;
\node [left] at  (16.07, 5.93) {\tiny{4}};

% 6_5 at (16,6,1)
\draw [fill] (15.93, 6.07) circle;
\node [left] at  (15.93, 6.07) {\tiny{5}};

% 7_0 at (2,7,0)
\draw [fill] ( 2.00, 7.00) circle;
\node [left] at  ( 2.00, 7.00) {\tiny{0}};

% 7_1 at (7,7,0)
\draw [fill] ( 7.00, 7.00) circle;
\node [left] at  ( 7.00, 7.00) {\tiny{1}};

% 7_2 at (15,7,0)
\draw [fill] (15.00, 7.00) circle;
\node [left] at  (15.00, 7.00) {\tiny{2}};

% 8_0 at (2,8,0)
\draw [fill] ( 2.00, 8.00) circle;
\node [left] at  ( 2.00, 8.00) {\tiny{0}};

% 8_1 at (7,8,0)
\draw [fill] ( 7.00, 8.00) circle;
\node [left] at  ( 7.00, 8.00) {\tiny{1}};

% --------------------- Draw lines ----------------

% 1_0 at (2,1,0) -> 0_0 at (2,0,0)
\draw ( 2.00, 1.00) --( 2.00, 0.00);

% 1_1 at (3,1,0) -> 0_0 at (2,0,0)
\draw ( 3.00, 1.00) --( 2.00, 0.00);

% 1_1 at (3,1,0) -> 0_1 at (3,0,0)
\draw ( 3.00, 1.00) --( 3.00, 0.00);

% 1_2 at (5,1,0) -> 0_0 at (2,0,0)
\draw [dashed]  ( 5.00, 1.00) --( 2.00, 0.00);

% 1_3 at (6,1,0) -> 0_1 at (3,0,0)
\draw [dashed]  ( 6.00, 1.00) --( 3.00, 0.00);

% 1_5 at (7,1,1) -> 0_2 at (7,0,0)
\draw ( 6.93, 1.07) --( 7.00, 0.00);

% 1_7 at (8,1,1) -> 0_2 at (7,0,0)
\draw ( 7.93, 1.07) --( 7.00, 0.00);

% 1_10 at (10,1,1) -> 0_2 at (7,0,0)
\draw [dashed]  ( 9.93, 1.07) --( 7.00, 0.00);

% 2_0 at (2,2,0) -> 1_0 at (2,1,0)
\draw ( 2.00, 2.00) --( 2.00, 1.00);

% 2_1 at (5,2,0) -> 1_0 at (2,1,0)
\draw [dashed]  ( 5.00, 2.00) --( 2.00, 1.00);

% 2_1 at (5,2,0) -> 1_2 at (5,1,0)
\draw ( 5.00, 2.00) --( 5.00, 1.00);

% 2_2 at (7,2,0) -> 1_4 at (7,1,0)
\draw ( 7.07, 1.93) --( 7.07, 0.93);

% 2_3 at (7,2,1) -> 1_5 at (7,1,1)
\draw ( 6.93, 2.07) --( 6.93, 1.07);

% 2_4 at (8,2,0) -> 1_2 at (5,1,0)
\draw [dashed]  ( 8.07, 1.93) --( 5.00, 1.00);

% 2_5 at (8,2,1) -> 1_2 at (5,1,0)
\draw [dashed]  ( 7.93, 2.07) --( 5.00, 1.00);

% 2_5 at (8,2,1) -> 1_4 at (7,1,0)
\draw ( 7.93, 2.07) --( 7.07, 0.93);

% 2_6 at (9,2,0) -> 1_3 at (6,1,0)
\draw [dashed]  ( 9.14, 1.86) --( 6.00, 1.00);

% 2_6 at (9,2,0) -> 1_6 at (8,1,0)
\draw ( 9.14, 1.86) --( 8.07, 0.93);

% 2_7 at (9,2,1) -> 1_7 at (8,1,1)
\draw ( 9.00, 2.00) --( 7.93, 1.07);

% 2_8 at (9,2,2) -> 1_8 at (9,1,0)
\draw ( 8.86, 2.14) --( 9.00, 1.00);

% 2_9 at (10,2,0) -> 1_4 at (7,1,0)
\draw [dashed]  (10.14, 1.86) --( 7.07, 0.93);

% 2_10 at (10,2,1) -> 1_8 at (9,1,0)
\draw (10.00, 2.00) --( 9.00, 1.00);

% 2_10 at (10,2,1) -> 1_9 at (10,1,0)
\draw (10.00, 2.00) --(10.07, 0.93);

% 2_11 at (10,2,2) -> 1_5 at (7,1,1)
\draw [dashed]  ( 9.86, 2.14) --( 6.93, 1.07);

% 2_11 at (10,2,2) -> 1_10 at (10,1,1)
\draw ( 9.86, 2.14) --( 9.93, 1.07);

% 2_12 at (11,2,0) -> 1_6 at (8,1,0)
\draw [dashed]  (11.00, 2.00) --( 8.07, 0.93);

% 2_13 at (13,2,0) -> 1_10 at (10,1,1)
\draw [dashed]  (13.00, 2.00) --( 9.93, 1.07);

% 2_15 at (14,2,1) -> 1_11 at (14,1,0)
\draw (13.93, 2.07) --(14.00, 1.00);

% 2_16 at (15,2,0) -> 1_11 at (14,1,0)
\draw (15.00, 2.00) --(14.00, 1.00);

% 3_0 at (2,3,0) -> 2_0 at (2,2,0)
\draw ( 2.00, 3.00) --( 2.00, 2.00);

% 3_1 at (7,3,0) -> 2_2 at (7,2,0)
\draw ( 7.07, 2.93) --( 7.07, 1.93);

% 3_2 at (7,3,1) -> 2_3 at (7,2,1)
\draw ( 6.93, 3.07) --( 6.93, 2.07);

% 3_3 at (9,3,0) -> 2_4 at (8,2,0)
\draw ( 9.07, 2.93) --( 8.07, 1.93);

% 3_3 at (9,3,0) -> 2_5 at (8,2,1)
\draw ( 9.07, 2.93) --( 7.93, 2.07);

% 3_4 at (9,3,1) -> 2_8 at (9,2,2)
\draw ( 8.93, 3.07) --( 8.86, 2.14);

% 3_5 at (10,3,0) -> 2_2 at (7,2,0)
\draw [dashed]  (10.07, 2.93) --( 7.07, 1.93);

% 3_5 at (10,3,0) -> 2_9 at (10,2,0)
\draw (10.07, 2.93) --(10.14, 1.86);

% 3_6 at (10,3,1) -> 2_3 at (7,2,1)
\draw [dashed]  ( 9.93, 3.07) --( 6.93, 2.07);

% 3_6 at (10,3,1) -> 2_7 at (9,2,1)
\draw ( 9.93, 3.07) --( 9.00, 2.00);

% 3_6 at (10,3,1) -> 2_11 at (10,2,2)
\draw ( 9.93, 3.07) --( 9.86, 2.14);

% 3_7 at (13,3,0) -> 2_9 at (10,2,0)
\draw [dashed]  (13.00, 3.00) --(10.14, 1.86);

% 3_9 at (14,3,1) -> 2_12 at (11,2,0)
\draw [dashed]  (14.00, 3.00) --(11.00, 2.00);

% 3_9 at (14,3,1) -> 2_14 at (14,2,0)
\draw (14.00, 3.00) --(14.07, 1.93);

% 3_10 at (14,3,2) -> 2_15 at (14,2,1)
\draw (13.86, 3.14) --(13.93, 2.07);

% 3_12 at (15,3,1) -> 2_14 at (14,2,0)
\draw (14.93, 3.07) --(14.07, 1.93);

% 3_13 at (16,3,0) -> 2_13 at (13,2,0)
\draw [dashed]  (16.07, 2.93) --(13.00, 2.00);

% 3_13 at (16,3,0) -> 2_16 at (15,2,0)
\draw (16.07, 2.93) --(15.00, 2.00);

% 3_14 at (16,3,1) -> 2_17 at (16,2,0)
\draw (15.93, 3.07) --(16.00, 2.00);

% 4_0 at (2,4,0) -> 3_0 at (2,3,0)
\draw ( 2.00, 4.00) --( 2.00, 3.00);

% 4_1 at (7,4,0) -> 3_2 at (7,3,1)
\draw ( 7.00, 4.00) --( 6.93, 3.07);

% 4_2 at (9,4,0) -> 3_4 at (9,3,1)
\draw ( 9.00, 4.00) --( 8.93, 3.07);

% 4_5 at (14,4,0) -> 3_8 at (14,3,0)
\draw (14.07, 3.93) --(14.14, 2.86);

% 4_6 at (14,4,1) -> 3_10 at (14,3,2)
\draw (13.93, 4.07) --(13.86, 3.14);

% 4_7 at (15,4,0) -> 3_8 at (14,3,0)
\draw (15.00, 4.00) --(14.14, 2.86);

% 4_9 at (16,4,1) -> 3_11 at (15,3,0)
\draw (15.93, 4.07) --(15.07, 2.93);

% 4_10 at (17,4,0) -> 3_8 at (14,3,0)
\draw [dashed]  (17.07, 3.93) --(14.14, 2.86);

% 5_0 at (2,5,0) -> 4_0 at (2,4,0)
\draw ( 2.00, 5.00) --( 2.00, 4.00);

% 5_1 at (7,5,0) -> 4_1 at (7,4,0)
\draw ( 7.00, 5.00) --( 7.00, 4.00);

% 5_2 at (11,5,0) -> 4_3 at (11,4,0)
\draw (11.00, 5.00) --(11.00, 4.00);

% 5_3 at (13,5,0) -> 4_4 at (13,4,0)
\draw (13.00, 5.00) --(13.00, 4.00);

% 5_4 at (14,5,0) -> 4_3 at (11,4,0)
\draw [dashed]  (14.00, 5.00) --(11.00, 4.00);

% 5_4 at (14,5,0) -> 4_4 at (13,4,0)
\draw (14.00, 5.00) --(13.00, 4.00);

% 5_4 at (14,5,0) -> 4_5 at (14,4,0)
\draw (14.00, 5.00) --(14.07, 3.93);

% 5_7 at (16,5,1) -> 4_7 at (15,4,0)
\draw (16.00, 5.00) --(15.00, 4.00);

% 5_8 at (16,5,2) -> 4_4 at (13,4,0)
\draw [dashed]  (15.86, 5.14) --(13.00, 4.00);

% 5_8 at (16,5,2) -> 4_8 at (16,4,0)
\draw (15.86, 5.14) --(16.07, 3.93);

% 5_9 at (17,5,0) -> 4_5 at (14,4,0)
\draw [dashed]  (17.07, 4.93) --(14.07, 3.93);

% 5_9 at (17,5,0) -> 4_8 at (16,4,0)
\draw (17.07, 4.93) --(16.07, 3.93);

% 5_12 at (19,5,0) -> 4_8 at (16,4,0)
\draw [dashed]  (19.00, 5.00) --(16.07, 3.93);

% 6_0 at (2,6,0) -> 5_0 at (2,5,0)
\draw ( 2.00, 6.00) --( 2.00, 5.00);

% 6_1 at (7,6,0) -> 5_1 at (7,5,0)
\draw ( 7.00, 6.00) --( 7.00, 5.00);

% 6_2 at (13,6,0) -> 5_3 at (13,5,0)
\draw (13.00, 6.00) --(13.00, 5.00);

% 6_3 at (15,6,0) -> 5_5 at (15,5,0)
\draw (15.00, 6.00) --(15.00, 5.00);

% 6_4 at (16,6,0) -> 5_5 at (15,5,0)
\draw (16.07, 5.93) --(15.00, 5.00);

% 6_5 at (16,6,1) -> 5_3 at (13,5,0)
\draw [dashed]  (15.93, 6.07) --(13.00, 5.00);

% 6_5 at (16,6,1) -> 5_8 at (16,5,2)
\draw (15.93, 6.07) --(15.86, 5.14);

% 6_6 at (17,6,0) -> 5_6 at (16,5,0)
\draw (17.07, 5.93) --(16.14, 4.86);

% 6_8 at (18,6,0) -> 5_5 at (15,5,0)
\draw [dashed]  (18.07, 5.93) --(15.00, 5.00);

% 7_0 at (2,7,0) -> 6_0 at (2,6,0)
\draw ( 2.00, 7.00) --( 2.00, 6.00);

% 7_1 at (7,7,0) -> 6_1 at (7,6,0)
\draw ( 7.00, 7.00) --( 7.00, 6.00);

% 7_2 at (15,7,0) -> 6_3 at (15,6,0)
\draw (15.00, 7.00) --(15.00, 6.00);

% 7_3 at (17,7,0) -> 6_4 at (16,6,0)
\draw (17.07, 6.93) --(16.07, 5.93);

% 8_0 at (2,8,0) -> 7_0 at (2,7,0)
\draw ( 2.00, 8.00) --( 2.00, 7.00);

% 8_1 at (7,8,0) -> 7_1 at (7,7,0)
\draw ( 7.00, 8.00) --( 7.00, 7.00);

% 9_0 at (2,9,0) -> 8_0 at (2,8,0)
\draw ( 2.00, 9.00) --( 2.00, 8.00);

% 9_1 at (7,9,0) -> 8_1 at (7,8,0)
\draw ( 7.00, 9.00) --( 7.00, 8.00);

\end{tikzpicture}
\quad \quad
\begin{tikzpicture}[scale=0.7]

\tikzset{radius= 0.05}

\node at (10,-0.5) {\small{$8k+10$}};

\clip (1,-1.0) rectangle (10,  6.5);
\fill[gray!40] (6.5,0) rectangle (10,8);
\fill[gray!60] (7.5,0) rectangle (10,8);
\draw[color=lightgray] (2,0) grid [step=2]  (10,6);

\draw [cyan, thick, dashed, ->]  (7, 0) --(6.05, 1.95);

\node at (2,-0.5) {\small{$8k+2$}};
\node at (6,-0.5) {\small{$8k+6$}};

\foreach \s in {0,2,...,6}
{
\def\ss{\s-0};
\node at (1.5,\ss) {$\s$};
}

% --------------------- Draw dots ----------------

% 0_0 at (3,0,0)
\draw [fill] ( 3.00, 0.00) circle;
\node [left] at  ( 3.00, 0.00) {\tiny{0}};

% 0_1 at (7,0,0)
\draw [fill] ( 7.00, 0.00) circle;
\node [left] at  ( 7.00, 0.00) {\tiny{1}};

% 1_0 at (5,1,0)
\draw [fill] ( 5.00, 1.00) circle;
\node [left] at  ( 5.00, 1.00) {\tiny{0}};

% 1_1 at (6,1,0)
\draw [fill] ( 6.00, 1.00) circle;
\node [left] at  ( 6.00, 1.00) {\tiny{1}};

% 1_2 at (7,1,0)
\draw [fill] ( 7.07, 0.93) circle;
\node [left] at  ( 7.07, 0.93) {\tiny{2}};

% 1_3 at (7,1,1)
\draw [fill] ( 6.93, 1.07) circle;
\node [left] at  ( 6.93, 1.07) {\tiny{3}};

% 1_4 at (8,1,0)
\draw [fill] ( 8.07, 0.93) circle;
\node [left] at  ( 8.07, 0.93) {\tiny{4}};

% 1_5 at (8,1,1)
\draw [fill] ( 7.93, 1.07) circle;
\node [left] at  ( 7.93, 1.07) {\tiny{5}};

% 1_6 at (10,1,0)
\draw [fill] (10.07, 0.93) circle;
\node [left] at  (10.07, 0.93) {\tiny{6}};

% 1_7 at (10,1,1)
\draw [fill] ( 9.93, 1.07) circle;
\node [left] at  ( 9.93, 1.07) {\tiny{7}};

% 1_8 at (14,1,0)
\draw [fill] (14.00, 1.00) circle;
\node [left] at  (14.00, 1.00) {\tiny{8}};

% 2_0 at (6,2,0)
\draw [fill] ( 6.00, 2.00) circle;
\node [left] at  ( 6.00, 2.00) {\tiny{0}};

% 2_1 at (7,2,0)
\draw [fill] ( 7.07, 1.93) circle;
\node [left] at  ( 7.07, 1.93) {\tiny{1}};

% 2_2 at (7,2,1)
\draw [fill] ( 6.93, 2.07) circle;
\node [left] at  ( 6.93, 2.07) {\tiny{2}};

% 2_3 at (8,2,0)
\draw [fill] ( 8.00, 2.00) circle;
\node [left] at  ( 8.00, 2.00) {\tiny{3}};

% 2_4 at (9,2,0)
\draw [fill] ( 9.07, 1.93) circle;
\node [left] at  ( 9.07, 1.93) {\tiny{4}};

% 2_5 at (9,2,1)
\draw [fill] ( 8.93, 2.07) circle;
\node [left] at  ( 8.93, 2.07) {\tiny{5}};

% 2_6 at (10,2,0)
\draw [fill] (10.07, 1.93) circle;
\node [left] at  (10.07, 1.93) {\tiny{6}};

% 2_7 at (10,2,1)
\draw [fill] ( 9.93, 2.07) circle;
\node [left] at  ( 9.93, 2.07) {\tiny{7}};

% 2_8 at (11,2,0)
\draw [fill] (11.00, 2.00) circle;
\node [left] at  (11.00, 2.00) {\tiny{8}};

% 2_9 at (12,2,0)
\draw [fill] (12.00, 2.00) circle;
\node [left] at  (12.00, 2.00) {\tiny{9}};

% 2_10 at (13,2,0)
\draw [fill] (13.00, 2.00) circle;
\node [left] at  (13.00, 2.00) {\tiny{10}};

% 2_11 at (14,2,0)
\draw [fill] (14.07, 1.93) circle;
\node [left] at  (14.07, 1.93) {\tiny{11}};

% 2_12 at (14,2,1)
\draw [fill] (13.93, 2.07) circle;
\node [left] at  (13.93, 2.07) {\tiny{12}};

% 2_13 at (15,2,0)
\draw [fill] (15.00, 2.00) circle;
\node [left] at  (15.00, 2.00) {\tiny{13}};

% 3_0 at (7,3,0)
\draw [fill] ( 7.07, 2.93) circle;
\node [left] at  ( 7.07, 2.93) {\tiny{0}};

% 3_1 at (7,3,1)
\draw [fill] ( 6.93, 3.07) circle;
\node [left] at  ( 6.93, 3.07) {\tiny{1}};

% 3_2 at (9,3,0)
\draw [fill] ( 9.00, 3.00) circle;
\node [left] at  ( 9.00, 3.00) {\tiny{2}};

% 3_3 at (10,3,0)
\draw [fill] (10.00, 3.00) circle;
\node [left] at  (10.00, 3.00) {\tiny{3}};

% 3_4 at (12,3,0)
\draw [fill] (12.00, 3.00) circle;
\node [left] at  (12.00, 3.00) {\tiny{4}};

% 3_5 at (13,3,0)
\draw [fill] (13.00, 3.00) circle;
\node [left] at  (13.00, 3.00) {\tiny{5}};

% 3_6 at (14,3,0)
\draw [fill] (14.14, 2.86) circle;
\node [left] at  (14.14, 2.86) {\tiny{6}};

% 3_7 at (14,3,1)
\draw [fill] (14.00, 3.00) circle;
\node [left] at  (14.00, 3.00) {\tiny{7}};

% 3_8 at (14,3,2)
\draw [fill] (13.86, 3.14) circle;
\node [left] at  (13.86, 3.14) {\tiny{8}};

% 3_9 at (15,3,0)
\draw [fill] (15.07, 2.93) circle;
\node [left] at  (15.07, 2.93) {\tiny{9}};

% 3_10 at (15,3,1)
\draw [fill] (14.93, 3.07) circle;
\node [left] at  (14.93, 3.07) {\tiny{10}};

% 3_11 at (16,3,0)
\draw [fill] (16.00, 3.00) circle;
\node [left] at  (16.00, 3.00) {\tiny{11}};

% 4_0 at (7,4,0)
\draw [fill] ( 7.00, 4.00) circle;
\node [left] at  ( 7.00, 4.00) {\tiny{0}};

% 4_1 at (11,4,0)
\draw [fill] (11.00, 4.00) circle;
\node [left] at  (11.00, 4.00) {\tiny{1}};

% 4_2 at (13,4,0)
\draw [fill] (13.00, 4.00) circle;
\node [left] at  (13.00, 4.00) {\tiny{2}};

% 4_3 at (14,4,0)
\draw [fill] (14.07, 3.93) circle;
\node [left] at  (14.07, 3.93) {\tiny{3}};

% 4_4 at (14,4,1)
\draw [fill] (13.93, 4.07) circle;
\node [left] at  (13.93, 4.07) {\tiny{4}};

% 4_5 at (15,4,0)
\draw [fill] (15.00, 4.00) circle;
\node [left] at  (15.00, 4.00) {\tiny{5}};

% 4_6 at (16,4,0)
\draw [fill] (16.00, 4.00) circle;
\node [left] at  (16.00, 4.00) {\tiny{6}};

% 5_0 at (7,5,0)
\draw [fill] ( 7.00, 5.00) circle;
\node [left] at  ( 7.00, 5.00) {\tiny{0}};

% 5_1 at (13,5,0)
\draw [fill] (13.00, 5.00) circle;
\node [left] at  (13.00, 5.00) {\tiny{1}};

% 5_2 at (14,5,0)
\draw [fill] (14.00, 5.00) circle;
\node [left] at  (14.00, 5.00) {\tiny{2}};

% 5_3 at (15,5,0)
\draw [fill] (15.00, 5.00) circle;
\node [left] at  (15.00, 5.00) {\tiny{3}};

% 5_4 at (16,5,0)
\draw [fill] (16.07, 4.93) circle;
\node [left] at  (16.07, 4.93) {\tiny{4}};

% 5_5 at (16,5,1)
\draw [fill] (15.93, 5.07) circle;
\node [left] at  (15.93, 5.07) {\tiny{5}};

% 6_0 at (7,6,0)
\draw [fill] ( 7.00, 6.00) circle;
\node [left] at  ( 7.00, 6.00) {\tiny{0}};

% 6_1 at (14,6,0)
\draw [fill] (14.00, 6.00) circle;
\node [left] at  (14.00, 6.00) {\tiny{1}};

% 6_2 at (15,6,0)
\draw [fill] (15.00, 6.00) circle;
\node [left] at  (15.00, 6.00) {\tiny{2}};

% 6_3 at (16,6,0)
\draw [fill] (16.00, 6.00) circle;
\node [left] at  (16.00, 6.00) {\tiny{3}};

% 7_0 at (7,7,0)
\draw [fill] ( 7.00, 7.00) circle;
\node [left] at  ( 7.00, 7.00) {\tiny{0}};

% 7_1 at (15,7,0)
\draw [fill] (15.00, 7.00) circle;
\node [left] at  (15.00, 7.00) {\tiny{1}};

% 8_0 at (7,8,0)
\draw [fill] ( 7.00, 8.00) circle;
\node [left] at  ( 7.00, 8.00) {\tiny{0}};

% --------------------- Draw lines ----------------

% 1_1 at (6,1,0) -> 0_0 at (3,0,0)
\draw [dashed]  ( 6.00, 1.00) --( 3.00, 0.00);

% 1_3 at (7,1,1) -> 0_1 at (7,0,0)
\draw ( 6.93, 1.07) --( 7.00, 0.00);

% 1_5 at (8,1,1) -> 0_1 at (7,0,0)
\draw ( 7.93, 1.07) --( 7.00, 0.00);

% 1_7 at (10,1,1) -> 0_1 at (7,0,0)
\draw [dashed]  ( 9.93, 1.07) --( 7.00, 0.00);

% 2_0 at (6,2,0) -> 1_0 at (5,1,0)
\draw ( 6.00, 2.00) --( 5.00, 1.00);

% 2_1 at (7,2,0) -> 1_2 at (7,1,0)
\draw ( 7.07, 1.93) --( 7.07, 0.93);

% 2_2 at (7,2,1) -> 1_3 at (7,1,1)
\draw ( 6.93, 2.07) --( 6.93, 1.07);

% 2_3 at (8,2,0) -> 1_2 at (7,1,0)
\draw ( 8.00, 2.00) --( 7.07, 0.93);

% 2_4 at (9,2,0) -> 1_1 at (6,1,0)
\draw [dashed]  ( 9.07, 1.93) --( 6.00, 1.00);

% 2_4 at (9,2,0) -> 1_4 at (8,1,0)
\draw ( 9.07, 1.93) --( 8.07, 0.93);

% 2_5 at (9,2,1) -> 1_5 at (8,1,1)
\draw ( 8.93, 2.07) --( 7.93, 1.07);

% 2_6 at (10,2,0) -> 1_2 at (7,1,0)
\draw [dashed]  (10.07, 1.93) --( 7.07, 0.93);

% 2_7 at (10,2,1) -> 1_3 at (7,1,1)
\draw [dashed]  ( 9.93, 2.07) --( 6.93, 1.07);

% 2_7 at (10,2,1) -> 1_7 at (10,1,1)
\draw ( 9.93, 2.07) --( 9.93, 1.07);

% 2_8 at (11,2,0) -> 1_4 at (8,1,0)
\draw [dashed]  (11.00, 2.00) --( 8.07, 0.93);

% 2_10 at (13,2,0) -> 1_7 at (10,1,1)
\draw [dashed]  (13.00, 2.00) --( 9.93, 1.07);

% 2_12 at (14,2,1) -> 1_8 at (14,1,0)
\draw (13.93, 2.07) --(14.00, 1.00);

% 2_13 at (15,2,0) -> 1_8 at (14,1,0)
\draw (15.00, 2.00) --(14.00, 1.00);

% 3_0 at (7,3,0) -> 2_0 at (6,2,0)
\draw ( 7.07, 2.93) --( 6.00, 2.00);

% 3_0 at (7,3,0) -> 2_1 at (7,2,0)
\draw ( 7.07, 2.93) --( 7.07, 1.93);

% 3_1 at (7,3,1) -> 2_2 at (7,2,1)
\draw ( 6.93, 3.07) --( 6.93, 2.07);

% 3_2 at (9,3,0) -> 2_3 at (8,2,0)
\draw ( 9.00, 3.00) --( 8.00, 2.00);

% 3_3 at (10,3,0) -> 2_2 at (7,2,1)
\draw [dashed]  (10.00, 3.00) --( 6.93, 2.07);

% 3_3 at (10,3,0) -> 2_5 at (9,2,1)
\draw (10.00, 3.00) --( 8.93, 2.07);

% 3_3 at (10,3,0) -> 2_7 at (10,2,1)
\draw (10.00, 3.00) --( 9.93, 2.07);

% 3_5 at (13,3,0) -> 2_6 at (10,2,0)
\draw [dashed]  (13.00, 3.00) --(10.07, 1.93);

% 3_5 at (13,3,0) -> 2_9 at (12,2,0)
\draw (13.00, 3.00) --(12.00, 2.00);

% 3_7 at (14,3,1) -> 2_8 at (11,2,0)
\draw [dashed]  (14.00, 3.00) --(11.00, 2.00);

% 3_7 at (14,3,1) -> 2_11 at (14,2,0)
\draw (14.00, 3.00) --(14.07, 1.93);

% 3_8 at (14,3,2) -> 2_12 at (14,2,1)
\draw (13.86, 3.14) --(13.93, 2.07);

% 3_10 at (15,3,1) -> 2_11 at (14,2,0)
\draw (14.93, 3.07) --(14.07, 1.93);

% 3_11 at (16,3,0) -> 2_10 at (13,2,0)
\draw [dashed]  (16.00, 3.00) --(13.00, 2.00);

% 3_11 at (16,3,0) -> 2_13 at (15,2,0)
\draw (16.00, 3.00) --(15.00, 2.00);

% 4_0 at (7,4,0) -> 3_1 at (7,3,1)
\draw ( 7.00, 4.00) --( 6.93, 3.07);

% 4_2 at (13,4,0) -> 3_4 at (12,3,0)
\draw (13.00, 4.00) --(12.00, 3.00);

% 4_3 at (14,4,0) -> 3_6 at (14,3,0)
\draw (14.07, 3.93) --(14.14, 2.86);

% 4_4 at (14,4,1) -> 3_8 at (14,3,2)
\draw (13.93, 4.07) --(13.86, 3.14);

% 4_5 at (15,4,0) -> 3_6 at (14,3,0)
\draw (15.00, 4.00) --(14.14, 2.86);

% 4_6 at (16,4,0) -> 3_9 at (15,3,0)
\draw (16.00, 4.00) --(15.07, 2.93);

% 4_7 at (17,4,0) -> 3_6 at (14,3,0)
\draw [dashed]  (17.00, 4.00) --(14.14, 2.86);

% 5_0 at (7,5,0) -> 4_0 at (7,4,0)
\draw ( 7.00, 5.00) --( 7.00, 4.00);

% 5_2 at (14,5,0) -> 4_1 at (11,4,0)
\draw [dashed]  (14.00, 5.00) --(11.00, 4.00);

% 5_2 at (14,5,0) -> 4_2 at (13,4,0)
\draw (14.00, 5.00) --(13.00, 4.00);

% 5_2 at (14,5,0) -> 4_3 at (14,4,0)
\draw (14.00, 5.00) --(14.07, 3.93);

% 5_5 at (16,5,1) -> 4_5 at (15,4,0)
\draw (15.93, 5.07) --(15.00, 4.00);

% 6_0 at (7,6,0) -> 5_0 at (7,5,0)
\draw ( 7.00, 6.00) --( 7.00, 5.00);

% 6_1 at (14,6,0) -> 5_1 at (13,5,0)
\draw (14.00, 6.00) --(13.00, 5.00);

% 6_2 at (15,6,0) -> 5_3 at (15,5,0)
\draw (15.00, 6.00) --(15.00, 5.00);

% 6_3 at (16,6,0) -> 5_3 at (15,5,0)
\draw (16.00, 6.00) --(15.00, 5.00);

% 6_4 at (17,6,0) -> 5_4 at (16,5,0)
\draw (17.00, 6.00) --(16.07, 4.93);

% 6_5 at (18,6,0) -> 5_3 at (15,5,0)
\draw [dashed]  (18.07, 5.93) --(15.00, 5.00);

% 7_0 at (7,7,0) -> 6_0 at (7,6,0)
\draw ( 7.00, 7.00) --( 7.00, 6.00);

% 7_1 at (15,7,0) -> 6_1 at (14,6,0)
\draw (15.00, 7.00) --(14.00, 6.00);

% 7_1 at (15,7,0) -> 6_2 at (15,6,0)
\draw (15.00, 7.00) --(15.00, 6.00);

% 7_2 at (17,7,0) -> 6_3 at (16,6,0)
\draw (17.00, 7.00) --(16.00, 6.00);

% 8_0 at (7,8,0) -> 7_0 at (7,7,0)
\draw ( 7.00, 8.00) --( 7.00, 7.00);

% 9_0 at (7,9,0) -> 8_0 at (7,8,0)
\draw ( 7.00, 9.00) --( 7.00, 8.00);

\end{tikzpicture}
\begin{tikzpicture}[scale=0.7]

\tikzset{radius= 0.05}

\node at (12,-0.5) {\small{$8k+12$}};

\clip (3,-1.0) rectangle ( 12,  6.5);
\fill[gray!40] (8.5,0) rectangle (12,8);
\fill[gray!60] (9.5,0) rectangle (12,8);
\draw[color=lightgray] (4,0) grid [step=2]  (12,6);

\draw [cyan, thick, dashed, ->]  (7, 0) --(6.05, 1.95);
\draw [cyan, thick, dashed, ->]  (8, 1) --(7.05, 2.95);

\node at (4,-0.5) {\small{$8k+4$}};
\node at (8,-0.5) {\small{$8k+8$}};

\foreach \s in {0,2,...,6}
{
\def\ss{\s-0};
\node at (3.5,\ss) {$\s$};
}

% --------------------- Draw dots ----------------

% 0_0 at (4,0,0)
\draw [fill] ( 4.00, 0.00) circle;
\node [left] at  ( 4.00, 0.00) {\tiny{0}};

% 0_1 at (5,0,0)
\draw [fill] ( 5.00, 0.00) circle;
\node [left] at  ( 5.00, 0.00) {\tiny{1}};

% 0_2 at (7,0,0)
\draw [fill] ( 7.00, 0.00) circle;
\node [left] at  ( 7.00, 0.00) {\tiny{2}};

% 1_0 at (4,1,0)
\draw [fill] ( 4.00, 1.00) circle;
\node [left] at  ( 4.00, 1.00) {\tiny{0}};

% 1_1 at (5,1,0)
\draw [fill] ( 5.00, 1.00) circle;
\node [left] at  ( 5.00, 1.00) {\tiny{1}};

% 1_2 at (6,1,0)
\draw [fill] ( 6.00, 1.00) circle;
\node [left] at  ( 6.00, 1.00) {\tiny{2}};

% 1_3 at (7,1,0)
\draw [fill] ( 7.07, 0.93) circle;
\node [left] at  ( 7.07, 0.93) {\tiny{3}};

% 1_4 at (7,1,1)
\draw [fill] ( 6.93, 1.07) circle;
\node [left] at  ( 6.93, 1.07) {\tiny{4}};

% 1_5 at (8,1,0)
\draw [fill] ( 8.00, 1.00) circle;
\node [left] at  ( 8.00, 1.00) {\tiny{5}};

% 1_6 at (9,1,0)
\draw [fill] ( 9.00, 1.00) circle;
\node [left] at  ( 9.00, 1.00) {\tiny{6}};

% 1_7 at (10,1,0)
\draw [fill] (10.00, 1.00) circle;
\node [left] at  (10.00, 1.00) {\tiny{7}};

% 1_8 at (11,1,0)
\draw [fill] (11.00, 1.00) circle;
\node [left] at  (11.00, 1.00) {\tiny{8}};

% 1_9 at (12,1,0)
\draw [fill] (12.00, 1.00) circle;
\node [left] at  (12.00, 1.00) {\tiny{9}};

% 1_10 at (14,1,0)
\draw [fill] (14.00, 1.00) circle;
\node [left] at  (14.00, 1.00) {\tiny{10}};

% 2_0 at (4,2,0)
\draw [fill] ( 4.00, 2.00) circle;
\node [left] at  ( 4.00, 2.00) {\tiny{0}};

% 2_1 at (6,2,0)
\draw [fill] ( 6.00, 2.00) circle;
\node [left] at  ( 6.00, 2.00) {\tiny{1}};

% 2_2 at (7,2,0)
\draw [fill] ( 7.07, 1.93) circle;
\node [left] at  ( 7.07, 1.93) {\tiny{2}};

% 2_3 at (7,2,1)
\draw [fill] ( 6.93, 2.07) circle;
\node [left] at  ( 6.93, 2.07) {\tiny{3}};

% 2_4 at (9,2,0)
\draw [fill] ( 9.00, 2.00) circle;
\node [left] at  ( 9.00, 2.00) {\tiny{4}};

% 2_5 at (10,2,0)
\draw [fill] (10.00, 2.00) circle;
\node [left] at  (10.00, 2.00) {\tiny{5}};

% 2_6 at (11,2,0)
\draw [fill] (11.07, 1.93) circle;
\node [left] at  (11.07, 1.93) {\tiny{6}};

% 2_7 at (11,2,1)
\draw [fill] (10.93, 2.07) circle;
\node [left] at  (10.93, 2.07) {\tiny{7}};

% 2_8 at (12,2,0)
\draw [fill] (12.14, 1.86) circle;
\node [left] at  (12.14, 1.86) {\tiny{8}};

% 2_9 at (12,2,1)
\draw [fill] (12.00, 2.00) circle;
\node [left] at  (12.00, 2.00) {\tiny{9}};

% 2_10 at (12,2,2)
\draw [fill] (11.86, 2.14) circle;
\node [left] at  (11.86, 2.14) {\tiny{10}};

% 2_11 at (13,2,0)
\draw [fill] (13.07, 1.93) circle;
\node [left] at  (13.07, 1.93) {\tiny{11}};

% 2_12 at (13,2,1)
\draw [fill] (12.93, 2.07) circle;
\node [left] at  (12.93, 2.07) {\tiny{12}};

% 2_13 at (14,2,0)
\draw [fill] (14.00, 2.00) circle;
\node [left] at  (14.00, 2.00) {\tiny{13}};

% 2_14 at (16,2,0)
\draw [fill] (16.00, 2.00) circle;
\node [left] at  (16.00, 2.00) {\tiny{14}};

% 3_0 at (4,3,0)
\draw [fill] ( 4.00, 3.00) circle;
\node [left] at  ( 4.00, 3.00) {\tiny{0}};

% 3_1 at (7,3,0)
\draw [fill] ( 7.00, 3.00) circle;
\node [left] at  ( 7.00, 3.00) {\tiny{1}};

% 3_2 at (9,3,0)
\draw [fill] ( 9.00, 3.00) circle;
\node [left] at  ( 9.00, 3.00) {\tiny{2}};

% 3_3 at (11,3,0)
\draw [fill] (11.07, 2.93) circle;
\node [left] at  (11.07, 2.93) {\tiny{3}};

% 3_4 at (11,3,1)
\draw [fill] (10.93, 3.07) circle;
\node [left] at  (10.93, 3.07) {\tiny{4}};

% 3_5 at (12,3,0)
\draw [fill] (12.07, 2.93) circle;
\node [left] at  (12.07, 2.93) {\tiny{5}};

% 3_6 at (12,3,1)
\draw [fill] (11.93, 3.07) circle;
\node [left] at  (11.93, 3.07) {\tiny{6}};

% 3_7 at (13,3,0)
\draw [fill] (13.00, 3.00) circle;
\node [left] at  (13.00, 3.00) {\tiny{7}};

% 3_8 at (14,3,0)
\draw [fill] (14.00, 3.00) circle;
\node [left] at  (14.00, 3.00) {\tiny{8}};

% 3_9 at (15,3,0)
\draw [fill] (15.00, 3.00) circle;
\node [left] at  (15.00, 3.00) {\tiny{9}};

% 3_10 at (16,3,0)
\draw [fill] (16.00, 3.00) circle;
\node [left] at  (16.00, 3.00) {\tiny{10}};

% 4_0 at (4,4,0)
\draw [fill] ( 4.00, 4.00) circle;
\node [left] at  ( 4.00, 4.00) {\tiny{0}};

% 4_1 at (9,4,0)
\draw [fill] ( 9.00, 4.00) circle;
\node [left] at  ( 9.00, 4.00) {\tiny{1}};

% 4_2 at (11,4,0)
\draw [fill] (11.00, 4.00) circle;
\node [left] at  (11.00, 4.00) {\tiny{2}};

% 4_3 at (13,4,0)
\draw [fill] (13.07, 3.93) circle;
\node [left] at  (13.07, 3.93) {\tiny{3}};

% 4_4 at (13,4,1)
\draw [fill] (12.93, 4.07) circle;
\node [left] at  (12.93, 4.07) {\tiny{4}};

% 4_5 at (14,4,0)
\draw [fill] (14.00, 4.00) circle;
\node [left] at  (14.00, 4.00) {\tiny{5}};

% 4_6 at (15,4,0)
\draw [fill] (15.00, 4.00) circle;
\node [left] at  (15.00, 4.00) {\tiny{6}};

% 4_7 at (16,4,0)
\draw [fill] (16.00, 4.00) circle;
\node [left] at  (16.00, 4.00) {\tiny{7}};

% 5_0 at (4,5,0)
\draw [fill] ( 4.00, 5.00) circle;
\node [left] at  ( 4.00, 5.00) {\tiny{0}};

% 5_1 at (9,5,0)
\draw [fill] ( 9.00, 5.00) circle;
\node [left] at  ( 9.00, 5.00) {\tiny{1}};

% 5_2 at (13,5,0)
\draw [fill] (13.00, 5.00) circle;
\node [left] at  (13.00, 5.00) {\tiny{2}};

% 5_3 at (14,5,0)
\draw [fill] (14.00, 5.00) circle;
\node [left] at  (14.00, 5.00) {\tiny{3}};

% 5_4 at (15,5,0)
\draw [fill] (15.07, 4.93) circle;
\node [left] at  (15.07, 4.93) {\tiny{4}};

% 5_5 at (15,5,1)
\draw [fill] (14.93, 5.07) circle;
\node [left] at  (14.93, 5.07) {\tiny{5}};

% 5_6 at (16,5,0)
\draw [fill] (16.00, 5.00) circle;
\node [left] at  (16.00, 5.00) {\tiny{6}};

% 6_0 at (4,6,0)
\draw [fill] ( 4.00, 6.00) circle;
\node [left] at  ( 4.00, 6.00) {\tiny{0}};

% 6_1 at (9,6,0)
\draw [fill] ( 9.00, 6.00) circle;
\node [left] at  ( 9.00, 6.00) {\tiny{1}};

% 6_2 at (14,6,0)
\draw [fill] (14.00, 6.00) circle;
\node [left] at  (14.00, 6.00) {\tiny{2}};

% 6_3 at (15,6,0)
\draw [fill] (15.07, 5.93) circle;
\node [left] at  (15.07, 5.93) {\tiny{3}};

% 6_4 at (15,6,1)
\draw [fill] (14.93, 6.07) circle;
\node [left] at  (14.93, 6.07) {\tiny{4}};

% 7_0 at (4,7,0)
\draw [fill] ( 4.00, 7.00) circle;
\node [left] at  ( 4.00, 7.00) {\tiny{0}};

% 7_1 at (9,7,0)
\draw [fill] ( 9.00, 7.00) circle;
\node [left] at  ( 9.00, 7.00) {\tiny{1}};

% 7_2 at (15,7,0)
\draw [fill] (15.00, 7.00) circle;
\node [left] at  (15.00, 7.00) {\tiny{2}};

% 8_0 at (4,8,0)
\draw [fill] ( 4.00, 8.00) circle;
\node [left] at  ( 4.00, 8.00) {\tiny{0}};

% 8_1 at (9,8,0)
\draw [fill] ( 9.00, 8.00) circle;
\node [left] at  ( 9.00, 8.00) {\tiny{1}};

% --------------------- Draw lines ----------------

% 1_0 at (4,1,0) -> 0_0 at (4,0,0)
\draw ( 4.00, 1.00) --( 4.00, 0.00);

% 1_1 at (5,1,0) -> 0_0 at (4,0,0)
\draw ( 5.00, 1.00) --( 4.00, 0.00);

% 1_2 at (6,1,0) -> 0_1 at (5,0,0)
\draw ( 6.00, 1.00) --( 5.00, 0.00);

% 1_3 at (7,1,0) -> 0_0 at (4,0,0)
\draw [dashed]  ( 7.07, 0.93) --( 4.00, 0.00);

% 1_4 at (7,1,1) -> 0_0 at (4,0,0)
\draw [dashed]  ( 6.93, 1.07) --( 4.00, 0.00);

% 1_4 at (7,1,1) -> 0_2 at (7,0,0)
\draw ( 6.93, 1.07) --( 7.00, 0.00);

% 1_5 at (8,1,0) -> 0_1 at (5,0,0)
\draw [dashed]  ( 8.00, 1.00) --( 5.00, 0.00);

% 1_5 at (8,1,0) -> 0_2 at (7,0,0)
\draw ( 8.00, 1.00) --( 7.00, 0.00);

% 1_7 at (10,1,0) -> 0_2 at (7,0,0)
\draw [dashed]  (10.00, 1.00) --( 7.00, 0.00);

% 2_0 at (4,2,0) -> 1_0 at (4,1,0)
\draw ( 4.00, 2.00) --( 4.00, 1.00);

% 2_1 at (6,2,0) -> 1_1 at (5,1,0)
\draw ( 6.00, 2.00) --( 5.00, 1.00);

% 2_2 at (7,2,0) -> 1_0 at (4,1,0)
\draw [dashed]  ( 7.07, 1.93) --( 4.00, 1.00);

% 2_2 at (7,2,0) -> 1_2 at (6,1,0)
\draw ( 7.07, 1.93) --( 6.00, 1.00);

% 2_2 at (7,2,0) -> 1_3 at (7,1,0)
\draw ( 7.07, 1.93) --( 7.07, 0.93);

% 2_3 at (7,2,1) -> 1_0 at (4,1,0)
\draw [dashed]  ( 6.93, 2.07) --( 4.00, 1.00);

% 2_3 at (7,2,1) -> 1_4 at (7,1,1)
\draw ( 6.93, 2.07) --( 6.93, 1.07);

% 2_4 at (9,2,0) -> 1_6 at (9,1,0)
\draw ( 9.00, 2.00) --( 9.00, 1.00);

% 2_5 at (10,2,0) -> 1_4 at (7,1,1)
\draw [dashed]  (10.00, 2.00) --( 6.93, 1.07);

% 2_5 at (10,2,0) -> 1_6 at (9,1,0)
\draw (10.00, 2.00) --( 9.00, 1.00);

% 2_5 at (10,2,0) -> 1_7 at (10,1,0)
\draw (10.00, 2.00) --(10.00, 1.00);

% 2_7 at (11,2,1) -> 1_8 at (11,1,0)
\draw (10.93, 2.07) --(11.00, 1.00);

% 2_9 at (12,2,1) -> 1_6 at (9,1,0)
\draw [dashed]  (12.00, 2.00) --( 9.00, 1.00);

% 2_10 at (12,2,2) -> 1_8 at (11,1,0)
\draw (11.86, 2.14) --(11.00, 1.00);

% 2_11 at (13,2,0) -> 1_7 at (10,1,0)
\draw [dashed]  (13.07, 1.93) --(10.00, 1.00);

% 2_12 at (13,2,1) -> 1_9 at (12,1,0)
\draw (12.93, 2.07) --(12.00, 1.00);

% 2_13 at (14,2,0) -> 1_10 at (14,1,0)
\draw (14.00, 2.00) --(14.00, 1.00);

% 3_0 at (4,3,0) -> 2_0 at (4,2,0)
\draw ( 4.00, 3.00) --( 4.00, 2.00);

% 3_1 at (7,3,0) -> 2_0 at (4,2,0)
\draw [dashed]  ( 7.00, 3.00) --( 4.00, 2.00);

% 3_1 at (7,3,0) -> 2_1 at (6,2,0)
\draw ( 7.00, 3.00) --( 6.00, 2.00);

% 3_1 at (7,3,0) -> 2_3 at (7,2,1)
\draw ( 7.00, 3.00) --( 6.93, 2.07);

% 3_2 at (9,3,0) -> 2_4 at (9,2,0)
\draw ( 9.00, 3.00) --( 9.00, 2.00);

% 3_3 at (11,3,0) -> 2_6 at (11,2,0)
\draw (11.07, 2.93) --(11.07, 1.93);

% 3_4 at (11,3,1) -> 2_7 at (11,2,1)
\draw (10.93, 3.07) --(10.93, 2.07);

% 3_5 at (12,3,0) -> 2_6 at (11,2,0)
\draw (12.07, 2.93) --(11.07, 1.93);

% 3_6 at (12,3,1) -> 2_4 at (9,2,0)
\draw [dashed]  (11.93, 3.07) --( 9.00, 2.00);

% 3_6 at (12,3,1) -> 2_8 at (12,2,0)
\draw (11.93, 3.07) --(12.14, 1.86);

% 3_6 at (12,3,1) -> 2_9 at (12,2,1)
\draw (11.93, 3.07) --(12.00, 2.00);

% 3_7 at (13,3,0) -> 2_8 at (12,2,0)
\draw (13.00, 3.00) --(12.14, 1.86);

% 3_8 at (14,3,0) -> 2_6 at (11,2,0)
\draw [dashed]  (14.00, 3.00) --(11.07, 1.93);

% 3_9 at (15,3,0) -> 2_8 at (12,2,0)
\draw [dashed]  (15.00, 3.00) --(12.14, 1.86);

% 3_9 at (15,3,0) -> 2_9 at (12,2,1)
\draw [dashed]  (15.00, 3.00) --(12.00, 2.00);

% 3_10 at (16,3,0) -> 2_14 at (16,2,0)
\draw (16.00, 3.00) --(16.00, 2.00);

% 4_0 at (4,4,0) -> 3_0 at (4,3,0)
\draw ( 4.00, 4.00) --( 4.00, 3.00);

% 4_1 at (9,4,0) -> 3_2 at (9,3,0)
\draw ( 9.00, 4.00) --( 9.00, 3.00);

% 4_2 at (11,4,0) -> 3_4 at (11,3,1)
\draw (11.00, 4.00) --(10.93, 3.07);

% 4_4 at (13,4,1) -> 3_5 at (12,3,0)
\draw (12.93, 4.07) --(12.07, 2.93);

% 4_5 at (14,4,0) -> 3_3 at (11,3,0)
\draw [dashed]  (14.00, 4.00) --(11.07, 2.93);

% 4_5 at (14,4,0) -> 3_7 at (13,3,0)
\draw (14.00, 4.00) --(13.00, 3.00);

% 4_5 at (14,4,0) -> 3_8 at (14,3,0)
\draw (14.00, 4.00) --(14.00, 3.00);

% 4_7 at (16,4,0) -> 3_10 at (16,3,0)
\draw (16.00, 4.00) --(16.00, 3.00);

% 5_0 at (4,5,0) -> 4_0 at (4,4,0)
\draw ( 4.00, 5.00) --( 4.00, 4.00);

% 5_1 at (9,5,0) -> 4_1 at (9,4,0)
\draw ( 9.00, 5.00) --( 9.00, 4.00);

% 5_3 at (14,5,0) -> 4_3 at (13,4,0)
\draw (14.00, 5.00) --(13.07, 3.93);

% 5_5 at (15,5,1) -> 4_6 at (15,4,0)
\draw (14.93, 5.07) --(15.00, 4.00);

% 5_6 at (16,5,0) -> 4_6 at (15,4,0)
\draw (16.00, 5.00) --(15.00, 4.00);

% 5_6 at (16,5,0) -> 4_7 at (16,4,0)
\draw (16.00, 5.00) --(16.00, 4.00);

% 5_8 at (18,5,1) -> 4_6 at (15,4,0)
\draw [dashed]  (17.93, 5.07) --(15.00, 4.00);

% 6_0 at (4,6,0) -> 5_0 at (4,5,0)
\draw ( 4.00, 6.00) --( 4.00, 5.00);

% 6_1 at (9,6,0) -> 5_1 at (9,5,0)
\draw ( 9.00, 6.00) --( 9.00, 5.00);

% 6_2 at (14,6,0) -> 5_2 at (13,5,0)
\draw (14.00, 6.00) --(13.00, 5.00);

% 6_3 at (15,6,0) -> 5_3 at (14,5,0)
\draw (15.07, 5.93) --(14.00, 5.00);

% 6_3 at (15,6,0) -> 5_4 at (15,5,0)
\draw (15.07, 5.93) --(15.07, 4.93);

% 6_4 at (15,6,1) -> 5_5 at (15,5,1)
\draw (14.93, 6.07) --(14.93, 5.07);

% 6_5 at (18,6,0) -> 5_5 at (15,5,1)
\draw [dashed]  (18.00, 6.00) --(14.93, 5.07);

% 7_0 at (4,7,0) -> 6_0 at (4,6,0)
\draw ( 4.00, 7.00) --( 4.00, 6.00);

% 7_1 at (9,7,0) -> 6_1 at (9,6,0)
\draw ( 9.00, 7.00) --( 9.00, 6.00);

% 7_2 at (15,7,0) -> 6_2 at (14,6,0)
\draw (15.00, 7.00) --(14.00, 6.00);

% 7_2 at (15,7,0) -> 6_4 at (15,6,1)
\draw (15.00, 7.00) --(14.93, 6.07);

% 8_0 at (4,8,0) -> 7_0 at (4,7,0)
\draw ( 4.00, 8.00) --( 4.00, 7.00);

% 8_1 at (9,8,0) -> 7_1 at (9,7,0)
\draw ( 9.00, 8.00) --( 9.00, 7.00);

% 9_0 at (4,9,0) -> 8_0 at (4,8,0)
\draw ( 4.00, 9.00) --( 4.00, 8.00);

% 9_1 at (9,9,0) -> 8_1 at (9,8,0)
\draw ( 9.00, 9.00) --( 9.00, 8.00);

\end{tikzpicture}
\quad \quad
\begin{tikzpicture}[scale=0.7]

\tikzset{radius= 0.05}

\node at (12,-0.5) {\small{$8k+12$}};

\clip (3,-1.0) rectangle ( 12,  6.5);
\fill[gray!40] (8.5,0) rectangle (12,8);
\fill[gray!60] (9.5,0) rectangle (12,8);
\draw[color=lightgray] (4,0) grid [step=2]  (12,6);

\node at (4,-0.5) {\small{$8k+4$}};
\node at (8,-0.5) {\small{$8k+8$}};

\foreach \s in {0,2,...,6}
{
\def\ss{\s-0};
\node at (3.5,\ss) {$\s$};
}

% --------------------- Draw dots ----------------

% 0_0 at (5,0,0)
\draw [fill] ( 5.00, 0.00) circle;
\node [left] at  ( 5.00, 0.00) {\tiny{0}};

% 0_1 at (7,0,0)
\draw [fill] ( 7.00, 0.00) circle;
\node [left] at  ( 7.00, 0.00) {\tiny{1}};

% 1_0 at (6,1,0)
\draw [fill] ( 6.00, 1.00) circle;
\node [left] at  ( 6.00, 1.00) {\tiny{0}};

% 1_1 at (7,1,0)
\draw [fill] ( 7.00, 1.00) circle;
\node [left] at  ( 7.00, 1.00) {\tiny{1}};

% 1_2 at (8,1,0)
\draw [fill] ( 8.00, 1.00) circle;
\node [left] at  ( 8.00, 1.00) {\tiny{2}};

% 1_3 at (9,1,0)
\draw [fill] ( 9.00, 1.00) circle;
\node [left] at  ( 9.00, 1.00) {\tiny{3}};

% 1_4 at (10,1,0)
\draw [fill] (10.00, 1.00) circle;
\node [left] at  (10.00, 1.00) {\tiny{4}};

% 1_5 at (12,1,0)
\draw [fill] (12.00, 1.00) circle;
\node [left] at  (12.00, 1.00) {\tiny{5}};

% 1_6 at (14,1,0)
\draw [fill] (14.00, 1.00) circle;
\node [left] at  (14.00, 1.00) {\tiny{6}};

% 2_0 at (7,2,0)
\draw [fill] ( 7.00, 2.00) circle;
\node [left] at  ( 7.00, 2.00) {\tiny{0}};

% 2_1 at (9,2,0)
\draw [fill] ( 9.00, 2.00) circle;
\node [left] at  ( 9.00, 2.00) {\tiny{1}};

% 2_2 at (11,2,0)
\draw [fill] (11.00, 2.00) circle;
\node [left] at  (11.00, 2.00) {\tiny{2}};

% 2_3 at (12,2,0)
\draw [fill] (12.07, 1.93) circle;
\node [left] at  (12.07, 1.93) {\tiny{3}};

% 2_4 at (12,2,1)
\draw [fill] (11.93, 2.07) circle;
\node [left] at  (11.93, 2.07) {\tiny{4}};

% 2_5 at (13,2,0)
\draw [fill] (13.07, 1.93) circle;
\node [left] at  (13.07, 1.93) {\tiny{5}};

% 2_6 at (13,2,1)
\draw [fill] (12.93, 2.07) circle;
\node [left] at  (12.93, 2.07) {\tiny{6}};

% 2_7 at (14,2,0)
\draw [fill] (14.07, 1.93) circle;
\node [left] at  (14.07, 1.93) {\tiny{7}};

% 2_8 at (14,2,1)
\draw [fill] (13.93, 2.07) circle;
\node [left] at  (13.93, 2.07) {\tiny{8}};

% 2_9 at (16,2,0)
\draw [fill] (16.00, 2.00) circle;
\node [left] at  (16.00, 2.00) {\tiny{9}};

% 3_0 at (9,3,0)
\draw [fill] ( 9.00, 3.00) circle;
\node [left] at  ( 9.00, 3.00) {\tiny{0}};

% 3_1 at (11,3,0)
\draw [fill] (11.00, 3.00) circle;
\node [left] at  (11.00, 3.00) {\tiny{1}};

% 3_2 at (12,3,0)
\draw [fill] (12.00, 3.00) circle;
\node [left] at  (12.00, 3.00) {\tiny{2}};

% 3_3 at (13,3,0)
\draw [fill] (13.00, 3.00) circle;
\node [left] at  (13.00, 3.00) {\tiny{3}};

% 3_4 at (14,3,0)
\draw [fill] (14.00, 3.00) circle;
\node [left] at  (14.00, 3.00) {\tiny{4}};

% 3_5 at (15,3,0)
\draw [fill] (15.00, 3.00) circle;
\node [left] at  (15.00, 3.00) {\tiny{5}};

% 3_6 at (16,3,0)
\draw [fill] (16.00, 3.00) circle;
\node [left] at  (16.00, 3.00) {\tiny{6}};

% 4_0 at (9,4,0)
\draw [fill] ( 9.00, 4.00) circle;
\node [left] at  ( 9.00, 4.00) {\tiny{0}};

% 4_1 at (13,4,0)
\draw [fill] (13.00, 4.00) circle;
\node [left] at  (13.00, 4.00) {\tiny{1}};

% 4_2 at (14,4,0)
\draw [fill] (14.00, 4.00) circle;
\node [left] at  (14.00, 4.00) {\tiny{2}};

% 4_3 at (15,4,0)
\draw [fill] (15.00, 4.00) circle;
\node [left] at  (15.00, 4.00) {\tiny{3}};

% 4_4 at (16,4,0)
\draw [fill] (16.00, 4.00) circle;
\node [left] at  (16.00, 4.00) {\tiny{4}};

% 5_0 at (9,5,0)
\draw [fill] ( 9.00, 5.00) circle;
\node [left] at  ( 9.00, 5.00) {\tiny{0}};

% 5_1 at (14,5,0)
\draw [fill] (14.00, 5.00) circle;
\node [left] at  (14.00, 5.00) {\tiny{1}};

% 5_2 at (15,5,0)
\draw [fill] (15.00, 5.00) circle;
\node [left] at  (15.00, 5.00) {\tiny{2}};

% 5_3 at (16,5,0)
\draw [fill] (16.00, 5.00) circle;
\node [left] at  (16.00, 5.00) {\tiny{3}};

% 6_0 at (9,6,0)
\draw [fill] ( 9.00, 6.00) circle;
\node [left] at  ( 9.00, 6.00) {\tiny{0}};

% 6_1 at (15,6,0)
\draw [fill] (15.00, 6.00) circle;
\node [left] at  (15.00, 6.00) {\tiny{1}};

% 7_0 at (9,7,0)
\draw [fill] ( 9.00, 7.00) circle;
\node [left] at  ( 9.00, 7.00) {\tiny{0}};

% 8_0 at (9,8,0)
\draw [fill] ( 9.00, 8.00) circle;
\node [left] at  ( 9.00, 8.00) {\tiny{0}};

% --------------------- Draw lines ----------------

% 1_0 at (6,1,0) -> 0_0 at (5,0,0)
\draw ( 6.00, 1.00) --( 5.00, 0.00);

% 1_1 at (7,1,0) -> 0_1 at (7,0,0)
\draw ( 7.00, 1.00) --( 7.00, 0.00);

% 1_2 at (8,1,0) -> 0_0 at (5,0,0)
\draw [dashed]  ( 8.00, 1.00) --( 5.00, 0.00);

% 1_2 at (8,1,0) -> 0_1 at (7,0,0)
\draw ( 8.00, 1.00) --( 7.00, 0.00);

% 1_4 at (10,1,0) -> 0_1 at (7,0,0)
\draw [dashed]  (10.00, 1.00) --( 7.00, 0.00);

% 2_0 at (7,2,0) -> 1_0 at (6,1,0)
\draw ( 7.00, 2.00) --( 6.00, 1.00);

% 2_0 at (7,2,0) -> 1_1 at (7,1,0)
\draw ( 7.00, 2.00) --( 7.00, 1.00);

% 2_1 at (9,2,0) -> 1_3 at (9,1,0)
\draw ( 9.00, 2.00) --( 9.00, 1.00);

% 2_3 at (12,2,0) -> 1_3 at (9,1,0)
\draw [dashed]  (12.07, 1.93) --( 9.00, 1.00);

% 2_5 at (13,2,0) -> 1_4 at (10,1,0)
\draw [dashed]  (13.07, 1.93) --(10.00, 1.00);

% 2_6 at (13,2,1) -> 1_5 at (12,1,0)
\draw (12.93, 2.07) --(12.00, 1.00);

% 2_8 at (14,2,1) -> 1_6 at (14,1,0)
\draw (13.93, 2.07) --(14.00, 1.00);

% 3_0 at (9,3,0) -> 2_1 at (9,2,0)
\draw ( 9.00, 3.00) --( 9.00, 2.00);

% 3_1 at (11,3,0) -> 2_2 at (11,2,0)
\draw (11.00, 3.00) --(11.00, 2.00);

% 3_2 at (12,3,0) -> 2_1 at (9,2,0)
\draw [dashed]  (12.00, 3.00) --( 9.00, 2.00);

% 3_2 at (12,3,0) -> 2_2 at (11,2,0)
\draw (12.00, 3.00) --(11.00, 2.00);

% 3_2 at (12,3,0) -> 2_3 at (12,2,0)
\draw (12.00, 3.00) --(12.07, 1.93);

% 3_3 at (13,3,0) -> 2_4 at (12,2,1)
\draw (13.00, 3.00) --(11.93, 2.07);

% 3_4 at (14,3,0) -> 2_2 at (11,2,0)
\draw [dashed]  (14.00, 3.00) --(11.00, 2.00);

% 3_4 at (14,3,0) -> 2_7 at (14,2,0)
\draw (14.00, 3.00) --(14.07, 1.93);

% 3_5 at (15,3,0) -> 2_3 at (12,2,0)
\draw [dashed]  (15.00, 3.00) --(12.07, 1.93);

% 3_5 at (15,3,0) -> 2_7 at (14,2,0)
\draw (15.00, 3.00) --(14.07, 1.93);

% 3_6 at (16,3,0) -> 2_9 at (16,2,0)
\draw (16.00, 3.00) --(16.00, 2.00);

% 3_7 at (17,3,0) -> 2_7 at (14,2,0)
\draw [dashed]  (17.00, 3.00) --(14.07, 1.93);

% 4_0 at (9,4,0) -> 3_0 at (9,3,0)
\draw ( 9.00, 4.00) --( 9.00, 3.00);

% 4_2 at (14,4,0) -> 3_1 at (11,3,0)
\draw [dashed]  (14.00, 4.00) --(11.00, 3.00);

% 4_2 at (14,4,0) -> 3_3 at (13,3,0)
\draw (14.00, 4.00) --(13.00, 3.00);

% 4_2 at (14,4,0) -> 3_4 at (14,3,0)
\draw (14.00, 4.00) --(14.00, 3.00);

% 4_4 at (16,4,0) -> 3_6 at (16,3,0)
\draw (16.00, 4.00) --(16.00, 3.00);

% 5_0 at (9,5,0) -> 4_0 at (9,4,0)
\draw ( 9.00, 5.00) --( 9.00, 4.00);

% 5_1 at (14,5,0) -> 4_1 at (13,4,0)
\draw (14.00, 5.00) --(13.00, 4.00);

% 5_2 at (15,5,0) -> 4_3 at (15,4,0)
\draw (15.00, 5.00) --(15.00, 4.00);

% 5_3 at (16,5,0) -> 4_3 at (15,4,0)
\draw (16.00, 5.00) --(15.00, 4.00);

% 5_3 at (16,5,0) -> 4_4 at (16,4,0)
\draw (16.00, 5.00) --(16.00, 4.00);

% 5_4 at (18,5,0) -> 4_3 at (15,4,0)
\draw [dashed]  (18.00, 5.00) --(15.00, 4.00);

% 6_0 at (9,6,0) -> 5_0 at (9,5,0)
\draw ( 9.00, 6.00) --( 9.00, 5.00);

% 6_1 at (15,6,0) -> 5_1 at (14,5,0)
\draw (15.00, 6.00) --(14.00, 5.00);

% 6_1 at (15,6,0) -> 5_2 at (15,5,0)
\draw (15.00, 6.00) --(15.00, 5.00);

% 7_0 at (9,7,0) -> 6_0 at (9,6,0)
\draw ( 9.00, 7.00) --( 9.00, 6.00);

% 8_0 at (9,8,0) -> 7_0 at (9,7,0)
\draw ( 9.00, 8.00) --( 9.00, 7.00);

% 9_0 at (9,9,0) -> 8_0 at (9,8,0)
\draw ( 9.00, 9.00) --( 9.00, 8.00);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.7]

\tikzset{radius= 0.05}

\node at (14,-0.5) {\small{$8k+14$}};

\clip (5,-1.0) rectangle ( 14,  6.5);
\fill[gray!40] (10.5,0) rectangle (14,8);
\fill[gray!60] (11.5,0) rectangle (14,8);
\draw[color=lightgray] (6,0) grid [step=2]  (14,6);

\node at (6,-0.5) {\small{$8k+6$}};
\node at (10,-0.5) {\small{$8k+10$}};

\foreach \s in {0,2,...,6}
{
\def\ss{\s-0};
\node at (3.5,\ss) {$\s$};
}

% --------------------- Draw dots ----------------

% 0_0 at (6,0,0)
\draw [fill] ( 6.00, 0.00) circle;
\node [left] at  ( 6.00, 0.00) {\tiny{0}};

% 0_1 at (7,0,0)
\draw [fill] ( 7.00, 0.00) circle;
\node [left] at  ( 7.00, 0.00) {\tiny{1}};

% 1_0 at (6,1,0)
\draw [fill] ( 6.00, 1.00) circle;
\node [left] at  ( 6.00, 1.00) {\tiny{0}};

% 1_1 at (7,1,0)
\draw [fill] ( 7.00, 1.00) circle;
\node [left] at  ( 7.00, 1.00) {\tiny{1}};

% 1_2 at (9,1,0)
\draw [fill] ( 9.00, 1.00) circle;
\node [left] at  ( 9.00, 1.00) {\tiny{2}};

% 1_3 at (11,1,0)
\draw [fill] (11.07, 0.93) circle;
\node [left] at  (11.07, 0.93) {\tiny{3}};

% 1_4 at (11,1,1)
\draw [fill] (10.93, 1.07) circle;
\node [left] at  (10.93, 1.07) {\tiny{4}};

% 1_5 at (12,1,0)
\draw [fill] (12.07, 0.93) circle;
\node [left] at  (12.07, 0.93) {\tiny{5}};

% 1_6 at (12,1,1)
\draw [fill] (11.93, 1.07) circle;
\node [left] at  (11.93, 1.07) {\tiny{6}};

% 1_7 at (13,1,0)
\draw [fill] (13.00, 1.00) circle;
\node [left] at  (13.00, 1.00) {\tiny{7}};

% 1_8 at (14,1,0)
\draw [fill] (14.00, 1.00) circle;
\node [left] at  (14.00, 1.00) {\tiny{8}};

% 2_0 at (6,2,0)
\draw [fill] ( 6.00, 2.00) circle;
\node [left] at  ( 6.00, 2.00) {\tiny{0}};

% 2_1 at (9,2,0)
\draw [fill] ( 9.00, 2.00) circle;
\node [left] at  ( 9.00, 2.00) {\tiny{1}};

% 2_2 at (11,2,0)
\draw [fill] (11.07, 1.93) circle;
\node [left] at  (11.07, 1.93) {\tiny{2}};

% 2_3 at (11,2,1)
\draw [fill] (10.93, 2.07) circle;
\node [left] at  (10.93, 2.07) {\tiny{3}};

% 2_4 at (12,2,0)
\draw [fill] (12.07, 1.93) circle;
\node [left] at  (12.07, 1.93) {\tiny{4}};

% 2_5 at (12,2,1)
\draw [fill] (11.93, 2.07) circle;
\node [left] at  (11.93, 2.07) {\tiny{5}};

% 2_6 at (13,2,0)
\draw [fill] (13.07, 1.93) circle;
\node [left] at  (13.07, 1.93) {\tiny{6}};

% 2_7 at (13,2,1)
\draw [fill] (12.93, 2.07) circle;
\node [left] at  (12.93, 2.07) {\tiny{7}};

% 2_8 at (14,2,0)
\draw [fill] (14.14, 1.86) circle;
\node [left] at  (14.14, 1.86) {\tiny{8}};

% 2_9 at (14,2,1)
\draw [fill] (14.00, 2.00) circle;
\node [left] at  (14.00, 2.00) {\tiny{9}};

% 2_10 at (14,2,2)
\draw [fill] (13.86, 2.14) circle;
\node [left] at  (13.86, 2.14) {\tiny{10}};

% 2_11 at (15,2,0)
\draw [fill] (15.00, 2.00) circle;
\node [left] at  (15.00, 2.00) {\tiny{11}};

% 3_0 at (6,3,0)
\draw [fill] ( 6.00, 3.00) circle;
\node [left] at  ( 6.00, 3.00) {\tiny{0}};

% 3_1 at (11,3,0)
\draw [fill] (11.07, 2.93) circle;
\node [left] at  (11.07, 2.93) {\tiny{1}};

% 3_2 at (11,3,1)
\draw [fill] (10.93, 3.07) circle;
\node [left] at  (10.93, 3.07) {\tiny{2}};

% 3_3 at (13,3,0)
\draw [fill] (13.07, 2.93) circle;
\node [left] at  (13.07, 2.93) {\tiny{3}};

% 3_4 at (13,3,1)
\draw [fill] (12.93, 3.07) circle;
\node [left] at  (12.93, 3.07) {\tiny{4}};

% 3_5 at (14,3,0)
\draw [fill] (14.07, 2.93) circle;
\node [left] at  (14.07, 2.93) {\tiny{5}};

% 3_6 at (14,3,1)
\draw [fill] (13.93, 3.07) circle;
\node [left] at  (13.93, 3.07) {\tiny{6}};

% 4_0 at (6,4,0)
\draw [fill] ( 6.00, 4.00) circle;
\node [left] at  ( 6.00, 4.00) {\tiny{0}};

% 4_1 at (11,4,0)
\draw [fill] (11.00, 4.00) circle;
\node [left] at  (11.00, 4.00) {\tiny{1}};

% 4_2 at (13,4,0)
\draw [fill] (13.00, 4.00) circle;
\node [left] at  (13.00, 4.00) {\tiny{2}};

% 4_3 at (15,4,0)
\draw [fill] (15.00, 4.00) circle;
\node [left] at  (15.00, 4.00) {\tiny{3}};

% 5_0 at (6,5,0)
\draw [fill] ( 6.00, 5.00) circle;
\node [left] at  ( 6.00, 5.00) {\tiny{0}};

% 5_1 at (11,5,0)
\draw [fill] (11.00, 5.00) circle;
\node [left] at  (11.00, 5.00) {\tiny{1}};

% 5_2 at (15,5,0)
\draw [fill] (15.00, 5.00) circle;
\node [left] at  (15.00, 5.00) {\tiny{2}};

% 6_0 at (6,6,0)
\draw [fill] ( 6.00, 6.00) circle;
\node [left] at  ( 6.00, 6.00) {\tiny{0}};

% 6_1 at (11,6,0)
\draw [fill] (11.00, 6.00) circle;
\node [left] at  (11.00, 6.00) {\tiny{1}};

% 7_0 at (6,7,0)
\draw [fill] ( 6.00, 7.00) circle;
\node [left] at  ( 6.00, 7.00) {\tiny{0}};

% 7_1 at (11,7,0)
\draw [fill] (11.00, 7.00) circle;
\node [left] at  (11.00, 7.00) {\tiny{1}};

% 8_0 at (6,8,0)
\draw [fill] ( 6.00, 8.00) circle;
\node [left] at  ( 6.00, 8.00) {\tiny{0}};

% 8_1 at (11,8,0)
\draw [fill] (11.00, 8.00) circle;
\node [left] at  (11.00, 8.00) {\tiny{1}};

% --------------------- Draw lines ----------------

% 1_0 at (6,1,0) -> 0_0 at (6,0,0)
\draw ( 6.00, 1.00) --( 6.00, 0.00);

% 1_1 at (7,1,0) -> 0_0 at (6,0,0)
\draw ( 7.00, 1.00) --( 6.00, 0.00);

% 1_1 at (7,1,0) -> 0_1 at (7,0,0)
\draw ( 7.00, 1.00) --( 7.00, 0.00);

% 1_2 at (9,1,0) -> 0_0 at (6,0,0)
\draw [dashed]  ( 9.00, 1.00) --( 6.00, 0.00);

% 2_0 at (6,2,0) -> 1_0 at (6,1,0)
\draw ( 6.00, 2.00) --( 6.00, 1.00);

% 2_1 at (9,2,0) -> 1_0 at (6,1,0)
\draw [dashed]  ( 9.00, 2.00) --( 6.00, 1.00);

% 2_1 at (9,2,0) -> 1_2 at (9,1,0)
\draw ( 9.00, 2.00) --( 9.00, 1.00);

% 2_2 at (11,2,0) -> 1_3 at (11,1,0)
\draw (11.07, 1.93) --(11.07, 0.93);

% 2_3 at (11,2,1) -> 1_4 at (11,1,1)
\draw (10.93, 2.07) --(10.93, 1.07);

% 2_4 at (12,2,0) -> 1_3 at (11,1,0)
\draw (12.07, 1.93) --(11.07, 0.93);

% 2_5 at (12,2,1) -> 1_2 at (9,1,0)
\draw [dashed]  (11.93, 2.07) --( 9.00, 1.00);

% 2_5 at (12,2,1) -> 1_4 at (11,1,1)
\draw (11.93, 2.07) --(10.93, 1.07);

% 2_5 at (12,2,1) -> 1_5 at (12,1,0)
\draw (11.93, 2.07) --(12.07, 0.93);

% 2_5 at (12,2,1) -> 1_6 at (12,1,1)
\draw (11.93, 2.07) --(11.93, 1.07);

% 2_6 at (13,2,0) -> 1_5 at (12,1,0)
\draw (13.07, 1.93) --(12.07, 0.93);

% 2_7 at (13,2,1) -> 1_7 at (13,1,0)
\draw (12.93, 2.07) --(13.00, 1.00);

% 2_8 at (14,2,0) -> 1_3 at (11,1,0)
\draw [dashed]  (14.14, 1.86) --(11.07, 0.93);

% 2_8 at (14,2,0) -> 1_4 at (11,1,1)
\draw [dashed]  (14.14, 1.86) --(10.93, 1.07);

% 2_9 at (14,2,1) -> 1_3 at (11,1,0)
\draw [dashed]  (14.00, 2.00) --(11.07, 0.93);

% 2_10 at (14,2,2) -> 1_3 at (11,1,0)
\draw [dashed]  (13.86, 2.14) --(11.07, 0.93);

% 2_10 at (14,2,2) -> 1_7 at (13,1,0)
\draw (13.86, 2.14) --(13.00, 1.00);

% 2_10 at (14,2,2) -> 1_8 at (14,1,0)
\draw (13.86, 2.14) --(14.00, 1.00);

% 2_11 at (15,2,0) -> 1_5 at (12,1,0)
\draw [dashed]  (15.00, 2.00) --(12.07, 0.93);

% 2_11 at (15,2,0) -> 1_6 at (12,1,1)
\draw [dashed]  (15.00, 2.00) --(11.93, 1.07);

% 3_0 at (6,3,0) -> 2_0 at (6,2,0)
\draw ( 6.00, 3.00) --( 6.00, 2.00);

% 3_1 at (11,3,0) -> 2_2 at (11,2,0)
\draw (11.07, 2.93) --(11.07, 1.93);

% 3_2 at (11,3,1) -> 2_3 at (11,2,1)
\draw (10.93, 3.07) --(10.93, 2.07);

% 3_3 at (13,3,0) -> 2_4 at (12,2,0)
\draw (13.07, 2.93) --(12.07, 1.93);

% 3_4 at (13,3,1) -> 2_7 at (13,2,1)
\draw (12.93, 3.07) --(12.93, 2.07);

% 3_5 at (14,3,0) -> 2_2 at (11,2,0)
\draw [dashed]  (14.07, 2.93) --(11.07, 1.93);

% 3_5 at (14,3,0) -> 2_3 at (11,2,1)
\draw [dashed]  (14.07, 2.93) --(10.93, 2.07);

% 3_5 at (14,3,0) -> 2_8 at (14,2,0)
\draw (14.07, 2.93) --(14.14, 1.86);

% 3_6 at (14,3,1) -> 2_2 at (11,2,0)
\draw [dashed]  (13.93, 3.07) --(11.07, 1.93);

% 3_6 at (14,3,1) -> 2_6 at (13,2,0)
\draw (13.93, 3.07) --(13.07, 1.93);

% 3_6 at (14,3,1) -> 2_9 at (14,2,1)
\draw (13.93, 3.07) --(14.00, 2.00);

% 3_7 at (17,3,0) -> 2_8 at (14,2,0)
\draw [dashed]  (17.00, 3.00) --(14.14, 1.86);

% 3_9 at (18,3,1) -> 2_11 at (15,2,0)
\draw [dashed]  (18.00, 3.00) --(15.00, 2.00);

% 3_10 at (18,3,2) -> 2_11 at (15,2,0)
\draw [dashed]  (17.86, 3.14) --(15.00, 2.00);

% 4_0 at (6,4,0) -> 3_0 at (6,3,0)
\draw ( 6.00, 4.00) --( 6.00, 3.00);

% 4_1 at (11,4,0) -> 3_2 at (11,3,1)
\draw (11.00, 4.00) --(10.93, 3.07);

% 4_2 at (13,4,0) -> 3_4 at (13,3,1)
\draw (13.00, 4.00) --(12.93, 3.07);

% 5_0 at (6,5,0) -> 4_0 at (6,4,0)
\draw ( 6.00, 5.00) --( 6.00, 4.00);

% 5_1 at (11,5,0) -> 4_1 at (11,4,0)
\draw (11.00, 5.00) --(11.00, 4.00);

% 5_2 at (15,5,0) -> 4_3 at (15,4,0)
\draw (15.00, 5.00) --(15.00, 4.00);

% 5_4 at (18,5,0) -> 4_3 at (15,4,0)
\draw [dashed]  (18.00, 5.00) --(15.00, 4.00);

% 6_0 at (6,6,0) -> 5_0 at (6,5,0)
\draw ( 6.00, 6.00) --( 6.00, 5.00);

% 6_1 at (11,6,0) -> 5_1 at (11,5,0)
\draw (11.00, 6.00) --(11.00, 5.00);

% 7_0 at (6,7,0) -> 6_0 at (6,6,0)
\draw ( 6.00, 7.00) --( 6.00, 6.00);

% 7_1 at (11,7,0) -> 6_1 at (11,6,0)
\draw (11.00, 7.00) --(11.00, 6.00);

% 8_0 at (6,8,0) -> 7_0 at (6,7,0)
\draw ( 6.00, 8.00) --( 6.00, 7.00);

% 8_1 at (11,8,0) -> 7_1 at (11,7,0)
\draw (11.00, 8.00) --(11.00, 7.00);

% 9_0 at (6,9,0) -> 8_0 at (6,8,0)
\draw ( 6.00, 9.00) --( 6.00, 8.00);

% 9_1 at (11,9,0) -> 8_1 at (11,8,0)
\draw (11.00, 9.00) --(11.00, 8.00);

\end{tikzpicture}
\quad \quad
\begin{tikzpicture}[scale=0.7]

\tikzset{radius= 0.05}

\node at (14,-0.5) {\small{$8k+14$}};

\clip (5,-1.0) rectangle ( 14,  6.5);
\fill[gray!40] (10.5,0) rectangle (14,8);
\fill[gray!60] (11.5,0) rectangle (14,8);
\draw[color=lightgray] (6,0) grid [step=2]  (14,6);

\node at (6,-0.5) {\small{$8k+6$}};
\node at (10,-0.5) {\small{$8k+10$}};

\foreach \s in {0,2,...,6}
{
\def\ss{\s-0};
\node at (3.5,\ss) {$\s$};
}

% --------------------- Draw dots ----------------

% 0_0 at (7,0,0)
\draw [fill] ( 7.00, 0.00) circle;
\node [left] at  ( 7.00, 0.00) {\tiny{0}};

% 1_0 at (9,1,0)
\draw [fill] ( 9.00, 1.00) circle;
\node [left] at  ( 9.00, 1.00) {\tiny{0}};

% 1_1 at (11,1,0)
\draw [fill] (11.07, 0.93) circle;
\node [left] at  (11.07, 0.93) {\tiny{1}};

% 1_2 at (11,1,1)
\draw [fill] (10.93, 1.07) circle;
\node [left] at  (10.93, 1.07) {\tiny{2}};

% 1_3 at (12,1,0)
\draw [fill] (12.07, 0.93) circle;
\node [left] at  (12.07, 0.93) {\tiny{3}};

% 1_4 at (12,1,1)
\draw [fill] (11.93, 1.07) circle;
\node [left] at  (11.93, 1.07) {\tiny{4}};

% 1_5 at (14,1,0)
\draw [fill] (14.00, 1.00) circle;
\node [left] at  (14.00, 1.00) {\tiny{5}};

% 2_0 at (10,2,0)
\draw [fill] (10.00, 2.00) circle;
\node [left] at  (10.00, 2.00) {\tiny{0}};

% 2_1 at (11,2,0)
\draw [fill] (11.07, 1.93) circle;
\node [left] at  (11.07, 1.93) {\tiny{1}};

% 2_2 at (11,2,1)
\draw [fill] (10.93, 2.07) circle;
\node [left] at  (10.93, 2.07) {\tiny{2}};

% 2_3 at (12,2,0)
\draw [fill] (12.00, 2.00) circle;
\node [left] at  (12.00, 2.00) {\tiny{3}};

% 2_4 at (13,2,0)
\draw [fill] (13.00, 2.00) circle;
\node [left] at  (13.00, 2.00) {\tiny{4}};

% 2_5 at (14,2,0)
\draw [fill] (14.07, 1.93) circle;
\node [left] at  (14.07, 1.93) {\tiny{5}};

% 2_6 at (14,2,1)
\draw [fill] (13.93, 2.07) circle;
\node [left] at  (13.93, 2.07) {\tiny{6}};

% 2_7 at (15,2,0)
\draw [fill] (15.00, 2.00) circle;
\node [left] at  (15.00, 2.00) {\tiny{7}};

% 2_8 at (16,2,0)
\draw [fill] (16.00, 2.00) circle;
\node [left] at  (16.00, 2.00) {\tiny{8}};

% 3_0 at (11,3,0)
\draw [fill] (11.07, 2.93) circle;
\node [left] at  (11.07, 2.93) {\tiny{0}};

% 3_1 at (11,3,1)
\draw [fill] (10.93, 3.07) circle;
\node [left] at  (10.93, 3.07) {\tiny{1}};

% 3_2 at (13,3,0)
\draw [fill] (13.00, 3.00) circle;
\node [left] at  (13.00, 3.00) {\tiny{2}};

% 3_3 at (14,3,0)
\draw [fill] (14.00, 3.00) circle;
\node [left] at  (14.00, 3.00) {\tiny{3}};

% 3_4 at (16,3,0)
\draw [fill] (16.00, 3.00) circle;
\node [left] at  (16.00, 3.00) {\tiny{4}};

% 4_0 at (11,4,0)
\draw [fill] (11.00, 4.00) circle;
\node [left] at  (11.00, 4.00) {\tiny{0}};

% 4_1 at (15,4,0)
\draw [fill] (15.00, 4.00) circle;
\node [left] at  (15.00, 4.00) {\tiny{1}};

% 5_0 at (11,5,0)
\draw [fill] (11.00, 5.00) circle;
\node [left] at  (11.00, 5.00) {\tiny{0}};

% 6_0 at (11,6,0)
\draw [fill] (11.00, 6.00) circle;
\node [left] at  (11.00, 6.00) {\tiny{0}};

% 7_0 at (11,7,0)
\draw [fill] (11.00, 7.00) circle;
\node [left] at  (11.00, 7.00) {\tiny{0}};

% 8_0 at (11,8,0)
\draw [fill] (11.00, 8.00) circle;
\node [left] at  (11.00, 8.00) {\tiny{0}};

% --------------------- Draw lines ----------------

% 2_0 at (10,2,0) -> 1_0 at (9,1,0)
\draw (10.00, 2.00) --( 9.00, 1.00);

% 2_1 at (11,2,0) -> 1_1 at (11,1,0)
\draw (11.07, 1.93) --(11.07, 0.93);

% 2_2 at (11,2,1) -> 1_2 at (11,1,1)
\draw (10.93, 2.07) --(10.93, 1.07);

% 2_3 at (12,2,0) -> 1_2 at (11,1,1)
\draw (12.00, 2.00) --(10.93, 1.07);

% 2_4 at (13,2,0) -> 1_3 at (12,1,0)
\draw (13.00, 2.00) --(12.07, 0.93);

% 2_5 at (14,2,0) -> 1_1 at (11,1,0)
\draw [dashed]  (14.07, 1.93) --(11.07, 0.93);

% 2_5 at (14,2,0) -> 1_2 at (11,1,1)
\draw [dashed]  (14.07, 1.93) --(10.93, 1.07);

% 2_6 at (14,2,1) -> 1_1 at (11,1,0)
\draw [dashed]  (13.93, 2.07) --(11.07, 0.93);

% 2_7 at (15,2,0) -> 1_3 at (12,1,0)
\draw [dashed]  (15.00, 2.00) --(12.07, 0.93);

% 2_7 at (15,2,0) -> 1_4 at (12,1,1)
\draw [dashed]  (15.00, 2.00) --(11.93, 1.07);

% 3_0 at (11,3,0) -> 2_1 at (11,2,0)
\draw (11.07, 2.93) --(11.07, 1.93);

% 3_1 at (11,3,1) -> 2_0 at (10,2,0)
\draw (10.93, 3.07) --(10.00, 2.00);

% 3_1 at (11,3,1) -> 2_2 at (11,2,1)
\draw (10.93, 3.07) --(10.93, 2.07);

% 3_2 at (13,3,0) -> 2_3 at (12,2,0)
\draw (13.00, 3.00) --(12.00, 2.00);

% 3_3 at (14,3,0) -> 2_1 at (11,2,0)
\draw [dashed]  (14.00, 3.00) --(11.07, 1.93);

% 3_3 at (14,3,0) -> 2_4 at (13,2,0)
\draw (14.00, 3.00) --(13.00, 2.00);

% 3_3 at (14,3,0) -> 2_6 at (14,2,1)
\draw (14.00, 3.00) --(13.93, 2.07);

% 3_5 at (17,3,0) -> 2_5 at (14,2,0)
\draw [dashed]  (17.00, 3.00) --(14.07, 1.93);

% 3_5 at (17,3,0) -> 2_8 at (16,2,0)
\draw (17.00, 3.00) --(16.00, 2.00);

% 3_7 at (18,3,1) -> 2_7 at (15,2,0)
\draw [dashed]  (18.00, 3.00) --(15.00, 2.00);

% 4_0 at (11,4,0) -> 3_0 at (11,3,0)
\draw (11.00, 4.00) --(11.07, 2.93);

% 4_2 at (17,4,0) -> 3_4 at (16,3,0)
\draw (17.00, 4.00) --(16.00, 3.00);

% 5_0 at (11,5,0) -> 4_0 at (11,4,0)
\draw (11.00, 5.00) --(11.00, 4.00);

% 5_2 at (18,5,0) -> 4_1 at (15,4,0)
\draw [dashed]  (18.00, 5.00) --(15.00, 4.00);

% 6_0 at (11,6,0) -> 5_0 at (11,5,0)
\draw (11.00, 6.00) --(11.00, 5.00);

% 7_0 at (11,7,0) -> 6_0 at (11,6,0)
\draw (11.00, 7.00) --(11.00, 6.00);

% 8_0 at (11,8,0) -> 7_0 at (11,7,0)
\draw (11.00, 8.00) --(11.00, 7.00);

% 9_0 at (11,9,0) -> 8_0 at (11,8,0)
\draw (11.00, 9.00) --(11.00, 8.00);
\end{tikzpicture}
